SO(N) gauge theories in 2+1 dimensions: glueball spectra and confinement

We calculate the spectrum of light glueballs and the string tension in a number of SO(N) lattice gauge theories in 2+1 dimensions, with N in the range from N=3 to N=16. After extrapolating to the continuum limit and then to N=oo we compare to the spectrum and string tension of the SU(N=oo) gauge theory and find that the most reliably and precisely calculated physical quantities are consistent in that limit. We also compare the glueball spectra of those pairs of SO(N) and SU(N') theories that possess the same Lie algebra, i.e. SO(3) and SU(2), SO(4) and SU(2)xSU(2), SO(6) and SU(4), and find that for the very lightest glueballs the spectra are consistent within each such pair, as are the string tensions and the couplings. Where there are apparent discrepancies they are typically for heavier glueballs, where the systematic errors are much harder to control. We calculate the SO(N) string tensions with a particular focus on the confining properties of SO(2N+1) theories which, unlike SO(2N) theories, possess a trivial centre. We find that for both the light glueballs and for the string tension SO(2N) and SO(2N+1) gauge theories appear to form a single smooth sequence.

==> plot_Cork1_so3_b11.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Cork1_so3_b11.tex
%%Creator: gnuplot 5.0 patchlevel 0
%%CreationDate: Sat Jun 20 14:41:41 2015
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.0 (Dec 2014)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTw {PL [] 1 setgray} def
/LTb {BL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Cork1_so3_b11.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 0)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sat Jun 20 14:41:41 2015)
  /DOCINFO pdfmark
end
} ifelse
end
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1260 640 M
31 0 V
5548 0 R
-31 0 V
1260 910 M
31 0 V
5548 0 R
-31 0 V
1260 1130 M
31 0 V
5548 0 R
-31 0 V
1260 1317 M
31 0 V
5548 0 R
-31 0 V
1260 1478 M
31 0 V
5548 0 R
-31 0 V
1260 1621 M
31 0 V
5548 0 R
-31 0 V
1260 1748 M
63 0 V
5516 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 2587 M
31 0 V
5548 0 R
-31 0 V
1260 3077 M
31 0 V
5548 0 R
-31 0 V
1260 3425 M
31 0 V
5548 0 R
-31 0 V
1260 3695 M
31 0 V
5548 0 R
-31 0 V
1260 3916 M
31 0 V
5548 0 R
-31 0 V
1260 4102 M
31 0 V
5548 0 R
-31 0 V
1260 4264 M
31 0 V
5548 0 R
-31 0 V
1260 4406 M
31 0 V
5548 0 R
-31 0 V
1260 4534 M
63 0 V
5516 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 5372 M
31 0 V
5548 0 R
-31 0 V
1260 5863 M
31 0 V
5548 0 R
-31 0 V
1260 6211 M
31 0 V
5548 0 R
-31 0 V
1260 6481 M
31 0 V
5548 0 R
-31 0 V
1260 6701 M
31 0 V
5548 0 R
-31 0 V
1260 6888 M
31 0 V
5548 0 R
-31 0 V
1260 7049 M
31 0 V
5548 0 R
-31 0 V
1260 7192 M
31 0 V
5548 0 R
-31 0 V
1260 7319 M
63 0 V
5516 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1725 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2190 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2655 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3120 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3585 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4050 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4514 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4979 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5444 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5909 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6374 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1260 7319 N
0 -6679 V
5579 0 V
0 6679 V
-5579 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.500 UP
1.000 UL
LTb
0.34 0.71 0.91 C 1260 7319 M
465 -871 R
0 2 V
465 -837 R
0 5 V
465 -816 R
0 11 V
465 -807 R
0 21 V
465 -817 R
0 42 V
465 -853 R
0 72 V
464 -826 R
0 111 V
4979 885 M
0 192 V
1260 7319 M
1725 6292 M
0 2 V
465 -978 R
0 5 V
465 -953 R
0 11 V
465 -953 R
0 29 V
465 -957 R
0 66 V
4050 1526 M
0 137 V
4514 640 M
0 187 V
1260 7319 M
1725 6190 M
0 2 V
2190 5130 M
0 6 V
2655 4104 M
0 13 V
3120 3089 M
0 31 V
3585 2063 M
0 95 V
4050 953 M
0 240 V
1260 7319 M
1725 6143 M
0 3 V
2190 5028 M
0 9 V
2655 3958 M
0 19 V
3120 2884 M
0 46 V
3585 1753 M
0 106 V
4050 640 M
0 195 V
1260 7319 CircleF
1725 6449 CircleF
2190 5615 CircleF
2655 4808 CircleF
3120 4017 CircleF
3585 3231 CircleF
4050 2436 CircleF
4514 1702 CircleF
4979 985 CircleF
1260 7319 CircleF
1725 6293 CircleF
2190 5318 CircleF
2655 4374 CircleF
3120 3441 CircleF
3585 2531 CircleF
4050 1596 CircleF
4514 693 CircleF
1260 7319 CircleF
1725 6191 CircleF
2190 5133 CircleF
2655 4111 CircleF
3120 3105 CircleF
3585 2111 CircleF
4050 1079 CircleF
1260 7319 CircleF
1725 6144 CircleF
2190 5032 CircleF
2655 3967 CircleF
3120 2907 CircleF
3585 1807 CircleF
4050 708 CircleF
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 1260 7319 M
1725 5885 M
0 4 V
2190 4573 M
0 12 V
2655 3387 M
0 27 V
3120 2368 M
0 51 V
465 -808 R
0 97 V
465 -629 R
0 165 V
4514 868 M
0 198 V
4979 920 M
0 182 V
5444 825 M
0 187 V
5909 801 M
0 244 V
6374 883 M
0 209 V
6839 922 M
0 194 V
1260 7319 M
1725 5850 M
0 6 V
465 -682 R
0 10 V
465 -332 R
0 12 V
465 -172 R
0 10 V
465 -85 R
0 12 V
465 -45 R
0 13 V
464 -37 R
0 13 V
465 -37 R
0 16 V
465 -22 R
0 13 V
465 -24 R
0 11 V
465 -23 R
0 11 V
465 -14 R
0 9 V
1260 7319 Circle
1725 5887 Circle
2190 4579 Circle
2655 3401 Circle
3120 2394 Circle
3585 1661 Circle
4050 1164 Circle
4514 971 Circle
4979 1014 Circle
5444 922 Circle
5909 929 Circle
6374 992 Circle
6839 1023 Circle
1260 7319 Circle
1725 5853 Circle
2190 5179 Circle
2655 4858 Circle
3120 4697 Circle
3585 4623 Circle
4050 4591 Circle
4514 4567 Circle
4979 4544 Circle
5444 4536 Circle
5909 4525 Circle
6374 4512 Circle
6839 4509 Circle
1.000 UL
LTb
0.58 0.00 0.83 C 1260 7169 M
56 -95 V
57 -96 V
56 -95 V
56 -96 V
57 -95 V
56 -95 V
56 -96 V
57 -95 V
56 -96 V
57 -95 V
56 -95 V
56 -96 V
57 -95 V
56 -96 V
56 -95 V
57 -96 V
56 -95 V
56 -95 V
57 -96 V
56 -95 V
56 -96 V
57 -95 V
56 -96 V
56 -95 V
57 -95 V
56 -96 V
57 -95 V
56 -96 V
56 -95 V
57 -95 V
56 -96 V
56 -95 V
57 -96 V
56 -95 V
56 -96 V
57 -95 V
56 -95 V
56 -96 V
57 -95 V
56 -96 V
56 -95 V
57 -96 V
56 -95 V
57 -95 V
56 -96 V
56 -95 V
57 -96 V
56 -95 V
56 -96 V
57 -95 V
56 -95 V
56 -96 V
57 -95 V
56 -96 V
56 -95 V
57 -95 V
56 -96 V
57 -95 V
56 -96 V
56 -95 V
57 -96 V
56 -95 V
56 -95 V
57 -96 V
56 -95 V
56 -96 V
57 -95 V
56 -96 V
24 -40 V
stroke
LTb
0.58 0.00 0.83 C 1260 7153 M
56 -112 V
57 -113 V
56 -112 V
56 -112 V
57 -113 V
56 -112 V
56 -112 V
57 -112 V
56 -113 V
57 -112 V
56 -112 V
56 -113 V
57 -112 V
56 -112 V
56 -113 V
57 -112 V
56 -112 V
56 -112 V
57 -113 V
56 -112 V
56 -112 V
57 -113 V
56 -112 V
56 -112 V
57 -113 V
56 -112 V
57 -112 V
56 -112 V
56 -113 V
57 -112 V
56 -112 V
56 -113 V
57 -112 V
56 -112 V
56 -113 V
57 -112 V
56 -112 V
56 -112 V
57 -113 V
56 -112 V
56 -112 V
57 -113 V
56 -112 V
57 -112 V
56 -113 V
56 -112 V
57 -112 V
56 -112 V
56 -113 V
57 -112 V
56 -112 V
56 -113 V
57 -112 V
56 -112 V
56 -112 V
57 -113 V
56 -112 V
56 -112 V
stroke
LTb
0.58 0.00 0.83 C 1260 7123 M
56 -122 V
57 -122 V
56 -121 V
56 -122 V
57 -122 V
56 -121 V
56 -122 V
57 -122 V
56 -121 V
57 -122 V
56 -122 V
56 -122 V
57 -121 V
56 -122 V
56 -122 V
57 -121 V
56 -122 V
56 -122 V
57 -121 V
56 -122 V
56 -122 V
57 -121 V
56 -122 V
56 -122 V
57 -122 V
56 -121 V
57 -122 V
56 -122 V
56 -121 V
57 -122 V
56 -122 V
56 -121 V
57 -122 V
56 -122 V
56 -122 V
57 -121 V
56 -122 V
56 -122 V
57 -121 V
56 -122 V
56 -122 V
57 -121 V
56 -122 V
57 -122 V
56 -122 V
56 -121 V
57 -122 V
56 -122 V
56 -121 V
57 -122 V
56 -122 V
56 -121 V
57 -122 V
15 -33 V
stroke
LTb
0.58 0.00 0.83 C 1260 7166 M
56 -129 V
57 -129 V
56 -130 V
56 -129 V
57 -129 V
56 -130 V
56 -129 V
57 -129 V
56 -130 V
57 -129 V
56 -129 V
56 -130 V
57 -129 V
56 -129 V
56 -130 V
57 -129 V
56 -129 V
56 -130 V
57 -129 V
56 -130 V
56 -129 V
57 -129 V
56 -130 V
56 -129 V
57 -129 V
56 -130 V
57 -129 V
56 -129 V
56 -130 V
57 -129 V
56 -129 V
56 -130 V
57 -129 V
56 -129 V
56 -130 V
57 -129 V
56 -130 V
56 -129 V
57 -129 V
56 -130 V
56 -129 V
57 -129 V
56 -130 V
57 -129 V
56 -129 V
56 -130 V
57 -129 V
56 -129 V
56 -130 V
57 -129 V
25 -59 V
stroke
LTb
0.58 0.00 0.83 C 1260 7094 M
56 -155 V
57 -155 V
56 -155 V
56 -155 V
57 -156 V
56 -155 V
56 -155 V
57 -155 V
56 -155 V
57 -156 V
56 -155 V
56 -155 V
57 -155 V
56 -155 V
56 -156 V
57 -155 V
56 -155 V
56 -155 V
57 -155 V
56 -155 V
56 -156 V
57 -155 V
56 -155 V
56 -155 V
57 -155 V
56 -156 V
57 -155 V
56 -155 V
56 -155 V
57 -155 V
56 -156 V
56 -155 V
57 -155 V
56 -155 V
56 -155 V
57 -155 V
56 -156 V
56 -155 V
57 -155 V
56 -155 V
56 -155 V
34 -92 V
stroke
LTb
0.58 0.00 0.83 C 1260 7181 M
56 -167 V
57 -168 V
56 -167 V
56 -168 V
57 -167 V
56 -168 V
56 -167 V
57 -167 V
56 -168 V
57 -167 V
56 -168 V
56 -167 V
57 -168 V
56 -167 V
56 -168 V
57 -167 V
56 -167 V
56 -168 V
57 -167 V
56 -168 V
56 -167 V
57 -168 V
56 -167 V
56 -168 V
57 -167 V
56 -167 V
57 -168 V
56 -167 V
56 -168 V
57 -167 V
56 -168 V
56 -167 V
57 -168 V
56 -167 V
56 -167 V
57 -168 V
56 -167 V
56 -168 V
57 -167 V
3 -11 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1260 7319 N
0 -6679 V
5579 0 V
0 6679 V
-5579 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4049,140){\makebox(0,0){{$n_t$}}}%
  \put(320,5179){\makebox(0,0){\large{$C(t=an_t)$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$12$}}}%
  \put(6374,440){\makebox(0,0){\strut{}\ {$11$}}}%
  \put(5909,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(5444,440){\makebox(0,0){\strut{}\ {$9$}}}%
  \put(4979,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(4514,440){\makebox(0,0){\strut{}\ {$7$}}}%
  \put(4050,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(3585,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(3120,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(2655,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(2190,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1725,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(1260,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1140,7319){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(1140,4534){\makebox(0,0)[r]{\strut{}\ \ {$0.1$}}}%
  \put(1140,1748){\makebox(0,0)[r]{\strut{}\ \ {$0.01$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Eeff_M0p2pFA_su2_b23.5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Eeff_M0p2pFA_su2_b23.5.tex
%%Creator: gnuplot 5.0 patchlevel 5
%%CreationDate: Sat Jan 21 10:31:25 2017
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Eeff_M0p2pFA_su2_b23.5.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 5)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sat Jan 21 10:31:25 2017)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1340 640 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 1308 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 1976 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 2644 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 3312 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 3980 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 4647 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 5315 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 5983 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 6651 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 7319 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1763 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2186 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2609 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3032 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3455 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3878 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4301 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4724 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5147 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5570 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5993 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6416 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1340 7319 N
0 -6679 V
5499 0 V
0 6679 V
-5499 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.750 UP
1.000 UL
LTb
0.87 0.09 0.12 C 1763 2517 M
0 4 V
423 -21 R
0 5 V
423 -10 R
0 6 V
423 -14 R
0 10 V
423 -8 R
0 12 V
423 -16 R
0 15 V
423 -7 R
0 18 V
423 -42 R
0 26 V
423 -44 R
0 34 V
423 -25 R
0 48 V
423 -35 R
0 60 V
423 -59 R
0 83 V
423 -124 R
0 97 V
1763 3429 M
0 5 V
423 -41 R
0 7 V
423 -32 R
0 9 V
423 -20 R
0 12 V
423 -23 R
0 23 V
423 -39 R
0 36 V
423 -44 R
0 58 V
423 -70 R
0 78 V
423 -117 R
0 109 V
423 -111 R
0 149 V
423 -77 R
0 238 V
423 -247 R
0 374 V
1763 4237 M
0 4 V
423 -97 R
0 8 V
423 -58 R
0 14 V
423 -63 R
0 25 V
423 -74 R
0 40 V
423 -68 R
0 56 V
423 -79 R
0 120 V
423 -175 R
0 182 V
423 -274 R
0 336 V
1763 2519 CircleF
2186 2503 CircleF
2609 2498 CircleF
3032 2492 CircleF
3455 2495 CircleF
3878 2493 CircleF
4301 2502 CircleF
4724 2482 CircleF
5147 2468 CircleF
5570 2484 CircleF
5993 2503 CircleF
6416 2515 CircleF
6839 2481 CircleF
1763 3432 CircleF
2186 3396 CircleF
2609 3372 CircleF
3032 3363 CircleF
3455 3358 CircleF
3878 3348 CircleF
4301 3351 CircleF
4724 3349 CircleF
5147 3326 CircleF
5570 3344 CircleF
5993 3460 CircleF
6416 3519 CircleF
1763 4239 CircleF
2186 4148 CircleF
2609 4101 CircleF
3032 4058 CircleF
3455 4016 CircleF
3878 3996 CircleF
4301 4005 CircleF
4724 3981 CircleF
5147 3966 CircleF
1.750 UP
1.000 UL
LTb
0.87 0.09 0.12 C 1805 2597 M
0 4 V
423 -53 R
0 6 V
423 -28 R
0 7 V
423 -24 R
0 10 V
423 -15 R
0 12 V
423 -18 R
0 16 V
423 -11 R
0 20 V
423 -47 R
0 27 V
423 -49 R
0 33 V
423 -23 R
0 49 V
423 -37 R
0 62 V
423 -63 R
0 83 V
1805 3688 M
0 4 V
423 -179 R
0 5 V
423 -89 R
0 10 V
423 -47 R
0 14 V
423 -39 R
0 23 V
423 -52 R
0 34 V
423 -48 R
0 51 V
423 -17 R
0 69 V
423 -121 R
0 104 V
423 -147 R
0 163 V
423 -262 R
0 227 V
423 -330 R
0 394 V
1805 4510 M
0 6 V
423 -156 R
0 9 V
423 -95 R
0 13 V
423 -82 R
0 27 V
423 -106 R
0 46 V
423 -96 R
0 67 V
423 -97 R
0 143 V
423 -344 R
0 227 V
423 -405 R
0 351 V
1805 2599 Circle
2228 2551 Circle
2651 2529 Circle
3074 2514 Circle
3497 2510 Circle
3920 2506 Circle
4343 2513 Circle
4766 2489 Circle
5189 2471 Circle
5612 2489 Circle
6035 2507 Circle
6458 2517 Circle
1805 3690 Circle
2228 3515 Circle
2651 3434 Circle
3074 3399 Circle
3497 3378 Circle
3920 3355 Circle
4343 3350 Circle
4766 3392 Circle
5189 3358 Circle
5612 3344 Circle
6035 3278 Circle
6458 3258 Circle
1805 4513 Circle
2228 4364 Circle
2651 4281 Circle
3074 4219 Circle
3497 4149 Circle
3920 4110 Circle
4343 4117 Circle
4766 3958 Circle
5189 3843 Circle
1.500 UL
LTb
0.58 0.00 0.83 C 1340 2493 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 3356 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 3992 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
1.750 UP
stroke
1.000 UL
LTb
0.87 0.09 0.12 C 1763 5138 M
0 4 V
423 -48 R
0 6 V
423 -35 R
0 11 V
423 -23 R
0 19 V
423 -29 R
0 27 V
423 -75 R
0 40 V
423 -22 R
0 62 V
423 -78 R
0 105 V
423 -90 R
0 188 V
423 -263 R
0 245 V
423 -422 R
0 396 V
423 -544 R
0 676 V
1763 5140 BoxF
2186 5097 BoxF
2609 5070 BoxF
3032 5063 BoxF
3455 5057 BoxF
3878 5015 BoxF
4301 5044 BoxF
4724 5049 BoxF
5147 5106 BoxF
5570 5059 BoxF
5993 4958 BoxF
6416 4950 BoxF
1.750 UP
1.000 UL
LTb
0.87 0.09 0.12 C 1805 6310 M
0 7 V
423 -338 R
0 10 V
423 -223 R
0 20 V
423 -197 R
0 32 V
423 -135 R
0 62 V
423 -251 R
0 102 V
423 -59 R
0 156 V
423 -249 R
0 223 V
423 -515 R
0 360 V
423 -845 R
0 583 V
1805 6314 Box
2228 5984 Box
2651 5776 Box
3074 5605 Box
3497 5517 Box
3920 5348 Box
4343 5418 Box
4766 5358 Box
5189 5135 Box
5612 4762 Box
1.500 UL
LTb
0.58 0.00 0.83 C 1340 5041 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1340 7319 N
0 -6679 V
5499 0 V
0 6679 V
-5499 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4089,140){\makebox(0,0){\large{$n_t$}}}%
  \put(160,5579){\makebox(0,0){\Large{$aM_{eff}(n_t)$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$13$}}}%
  \put(6416,440){\makebox(0,0){\strut{}\ {$12$}}}%
  \put(5993,440){\makebox(0,0){\strut{}\ {$11$}}}%
  \put(5570,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(5147,440){\makebox(0,0){\strut{}\ {$9$}}}%
  \put(4724,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(4301,440){\makebox(0,0){\strut{}\ {$7$}}}%
  \put(3878,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(3455,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(3032,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(2609,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(2186,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1763,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(1340,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1220,7319){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(1220,6651){\makebox(0,0)[r]{\strut{}\ \ {$0.9$}}}%
  \put(1220,5983){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(1220,5315){\makebox(0,0)[r]{\strut{}\ \ {$0.7$}}}%
  \put(1220,4647){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(1220,3980){\makebox(0,0)[r]{\strut{}\ \ {$0.5$}}}%
  \put(1220,3312){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(1220,2644){\makebox(0,0)[r]{\strut{}\ \ {$0.3$}}}%
  \put(1220,1976){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(1220,1308){\makebox(0,0)[r]{\strut{}\ \ {$0.1$}}}%
  \put(1220,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Eeff_M0p_so12_b155.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Eeff_M0p_so12_b155.tex
%%Creator: gnuplot 5.0 patchlevel 6
%%CreationDate: Fri Jul 21 16:47:20 2017
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Eeff_M0p_so12_b155.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 6)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Jul 21 16:47:20 2017)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1340 640 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 1382 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 2124 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 2866 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 3608 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 4351 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 5093 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 5835 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 6577 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 7319 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2027 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2715 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3402 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4090 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4777 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5464 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6152 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1340 7319 N
0 -6679 V
5499 0 V
0 6679 V
-5499 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.750 UP
1.000 UL
LTb
0.87 0.09 0.12 C 2027 3288 M
0 6 V
688 -35 R
0 14 V
687 -30 R
0 24 V
688 -51 R
0 46 V
687 -70 R
0 100 V
687 -9 R
0 198 V
688 -191 R
0 472 V
2027 4753 M
0 9 V
688 -77 R
0 26 V
687 -114 R
0 70 V
688 -36 R
0 254 V
687 -508 R
0 949 V
2027 6117 M
0 11 V
688 -226 R
0 62 V
687 -182 R
0 185 V
688 -633 R
0 792 V
2027 3291 CircleF
2715 3266 CircleF
3402 3255 CircleF
4090 3239 CircleF
4777 3242 CircleF
5464 3382 CircleF
6152 3526 CircleF
2027 4758 CircleF
2715 4698 CircleF
3402 4632 CircleF
4090 4758 CircleF
4777 4852 CircleF
2027 6122 CircleF
2715 5933 CircleF
3402 5874 CircleF
4090 5730 CircleF
1.500 UL
LTb
0.58 0.00 0.83 C 1340 3269 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
1.750 UP
stroke
1.000 UL
LTb
0.00 0.00 1.00 C 2027 5755 M
0 12 V
688 -90 R
0 62 V
687 -204 R
0 191 V
688 -614 R
0 686 V
2027 6635 M
0 15 V
688 -270 R
0 60 V
687 -104 R
0 347 V
2027 5761 Circle
2715 5708 Circle
3402 5630 Circle
4090 5455 Circle
2027 6642 Circle
2715 6410 Circle
3402 6509 Circle
1.500 UL
LTb
0.58 0.00 0.83 C 1340 3267 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 3250 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 4696 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 4607 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.34 0.71 0.91 C 1340 5731 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.34 0.71 0.91 C 1340 5657 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 5957 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 5890 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.34 0.71 0.91 C 1340 6447 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.34 0.71 0.91 C 1340 6380 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1340 7319 N
0 -6679 V
5499 0 V
0 6679 V
-5499 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4089,140){\makebox(0,0){\large{$n_t$}}}%
  \put(160,5579){\makebox(0,0){\Large{$aM_{eff}(n_t)$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(6152,440){\makebox(0,0){\strut{}\ {$7$}}}%
  \put(5464,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(4777,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(4090,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(3402,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(2715,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(2027,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(1340,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1220,7319){\makebox(0,0)[r]{\strut{}\ \ {$1.8$}}}%
  \put(1220,6577){\makebox(0,0)[r]{\strut{}\ \ {$1.6$}}}%
  \put(1220,5835){\makebox(0,0)[r]{\strut{}\ \ {$1.4$}}}%
  \put(1220,5093){\makebox(0,0)[r]{\strut{}\ \ {$1.2$}}}%
  \put(1220,4351){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(1220,3608){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(1220,2866){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(1220,2124){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(1220,1382){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(1220,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Eeff_M0p_so12_b250.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Eeff_M0p_so12_b250.tex
%%Creator: gnuplot 5.0 patchlevel 6
%%CreationDate: Tue Jul 25 10:48:27 2017
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Eeff_M0p_so12_b250.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 6)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Tue Jul 25 10:48:27 2017)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1340 640 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 1753 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 2866 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 3980 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 5093 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 6206 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 7319 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1840 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2340 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2840 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3340 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3840 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4339 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5339 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6339 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1340 7319 N
0 -6679 V
5499 0 V
0 6679 V
-5499 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.750 UP
1.000 UL
LTb
0.87 0.09 0.12 C 1840 2989 M
0 10 V
500 -30 R
0 12 V
500 -32 R
0 19 V
500 -44 R
0 30 V
500 -62 R
0 54 V
499 -69 R
0 69 V
500 -122 R
0 107 V
500 -114 R
0 152 V
500 -231 R
0 250 V
500 -261 R
0 315 V
1840 5269 M
0 11 V
500 -87 R
0 24 V
500 -51 R
0 52 V
500 -191 R
0 117 V
500 -142 R
0 299 V
499 -100 R
0 645 V
1840 5964 M
0 11 V
500 -192 R
0 39 V
500 -123 R
0 91 V
500 -143 R
0 199 V
500 -424 R
0 568 V
1840 2994 CircleF
2340 2975 CircleF
2840 2958 CircleF
3340 2939 CircleF
3840 2919 CircleF
4339 2912 CircleF
4839 2877 CircleF
5339 2893 CircleF
5839 2863 CircleF
6339 2884 CircleF
1840 5274 CircleF
2340 5205 CircleF
2840 5192 CircleF
3340 5085 CircleF
3840 5152 CircleF
4339 5523 CircleF
1840 5969 CircleF
2340 5803 CircleF
2840 5744 CircleF
3340 5747 CircleF
3840 5706 CircleF
1.750 UP
1.000 UL
LTb
0.87 0.09 0.12 C 1890 4279 M
0 11 V
500 -59 R
0 19 V
500 -53 R
0 38 V
500 -20 R
0 70 V
500 -122 R
0 135 V
499 -224 R
0 226 V
500 -390 R
0 435 V
1890 5463 M
0 11 V
500 -146 R
0 27 V
500 -94 R
0 59 V
500 -257 R
0 142 V
500 -284 R
0 325 V
499 -651 R
0 701 V
1890 4285 Circle
2390 4241 Circle
2890 4216 Circle
3390 4250 Circle
3890 4231 Circle
4389 4187 Circle
4889 4128 Circle
1890 5468 Circle
2390 5341 Circle
2890 5291 Circle
3390 5134 Circle
3890 5084 Circle
4389 4945 Circle
1.500 UL
LTb
0.58 0.00 0.83 C 1340 2938 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 5163 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 5738 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 4233 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 5098 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1340 7319 N
0 -6679 V
5499 0 V
0 6679 V
-5499 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4089,140){\makebox(0,0){\large{$n_t$}}}%
  \put(160,5579){\makebox(0,0){\Large{$aM_{eff}(n_t)$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$11$}}}%
  \put(6339,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(5839,440){\makebox(0,0){\strut{}\ {$9$}}}%
  \put(5339,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(4839,440){\makebox(0,0){\strut{}\ {$7$}}}%
  \put(4339,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(3840,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(3340,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(2840,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(2340,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1840,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(1340,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1220,7319){\makebox(0,0)[r]{\strut{}\ \ {$1.2$}}}%
  \put(1220,6206){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(1220,5093){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(1220,3980){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(1220,2866){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(1220,1753){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(1220,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Eeff_M2mp0m1mp_so12_b155.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Eeff_M2mp0m1mp_so12_b155.tex
%%Creator: gnuplot 5.0 patchlevel 6
%%CreationDate: Fri Jul 21 16:47:30 2017
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Eeff_M2mp0m1mp_so12_b155.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 6)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Fri Jul 21 16:47:30 2017)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1340 640 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 1475 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 2310 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 3145 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 3979 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 4814 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 5649 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 6484 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 7319 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1890 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2440 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2990 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3540 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4090 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4639 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5189 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5739 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6289 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1340 7319 N
0 -6679 V
5499 0 V
0 6679 V
-5499 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 1890 2431 M
0 13 V
550 -168 R
0 45 V
550 -164 R
0 117 V
550 -29 R
0 496 V
4090 1428 M
0 1346 V
1890 3529 M
0 13 V
550 -179 R
0 54 V
550 -82 R
0 289 V
1890 2437 CircleF
2440 2299 CircleF
2990 2216 CircleF
3540 2493 CircleF
4090 2101 CircleF
1890 3535 CircleF
2440 3390 CircleF
2990 3479 CircleF
1.500 UL
LTb
0.58 0.00 0.83 C 1340 2326 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 2185 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 3424 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 3366 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
1.750 UP
stroke
1.000 UL
LTb
0.00 0.00 1.00 C 1945 2448 M
0 11 V
550 -159 R
0 40 V
550 -132 R
0 149 V
550 -478 R
0 354 V
4144 781 M
0 971 V
1945 3623 M
0 15 V
550 -268 R
0 61 V
550 -369 R
0 272 V
550 -881 R
0 1314 V
1945 2454 Circle
2495 2320 Circle
3045 2283 Circle
3595 2056 Circle
4144 1266 Circle
1945 3631 Circle
2495 3401 Circle
3045 3198 Circle
3595 3110 Circle
1.500 UL
LTb
0.34 0.71 0.91 C 1340 2339 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.34 0.71 0.91 C 1340 2289 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.34 0.71 0.91 C 1340 3349 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.34 0.71 0.91 C 1340 3057 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
1.750 UP
stroke
1.000 UL
LTb
0.00 0.00 1.00 C 1890 5620 M
0 16 V
550 -301 R
0 80 V
550 -521 R
0 337 V
1890 5628 BoxF
2440 5375 BoxF
2990 5062 BoxF
1.500 UL
LTb
0.34 0.71 0.91 C 1340 5232 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.34 0.71 0.91 C 1340 4898 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
1.750 UP
stroke
1.000 UL
LTb
0.00 0.00 1.00 C 1890 6701 M
0 18 V
550 -487 R
0 103 V
550 -509 R
0 640 V
1890 6710 Box
2440 6283 Box
2990 6146 Box
1.500 UL
LTb
0.34 0.71 0.91 C 1340 6325 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.34 0.71 0.91 C 1340 6217 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
1.750 UP
stroke
1.000 UL
LTb
1.00 0.00 0.00 C 1945 6699 M
0 24 V
550 -466 R
0 101 V
550 -31 R
0 711 V
1945 6711 TriU
2495 6308 TriU
3045 6683 TriU
1.500 UL
LTb
0.58 0.00 0.83 C 1340 6384 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 6267 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1340 7319 N
0 -6679 V
5499 0 V
0 6679 V
-5499 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4089,140){\makebox(0,0){\large{$n_t$}}}%
  \put(160,5579){\makebox(0,0){\Large{$aM_{eff}(n_t)$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(6289,440){\makebox(0,0){\strut{}\ {$9$}}}%
  \put(5739,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(5189,440){\makebox(0,0){\strut{}\ {$7$}}}%
  \put(4639,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(4090,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(3540,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(2990,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(2440,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1890,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(1340,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1220,7319){\makebox(0,0)[r]{\strut{}\ \ {$2.4$}}}%
  \put(1220,6484){\makebox(0,0)[r]{\strut{}\ \ {$2.2$}}}%
  \put(1220,5649){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(1220,4814){\makebox(0,0)[r]{\strut{}\ \ {$1.8$}}}%
  \put(1220,3979){\makebox(0,0)[r]{\strut{}\ \ {$1.6$}}}%
  \put(1220,3145){\makebox(0,0)[r]{\strut{}\ \ {$1.4$}}}%
  \put(1220,2310){\makebox(0,0)[r]{\strut{}\ \ {$1.2$}}}%
  \put(1220,1475){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(1220,640){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Eeff_M2mp0m1mp_so12_b250.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Eeff_M2mp0m1mp_so12_b250.tex
%%Creator: gnuplot 5.0 patchlevel 6
%%CreationDate: Tue Jul 25 10:58:15 2017
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Eeff_M2mp0m1mp_so12_b250.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 6)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Tue Jul 25 10:58:15 2017)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1340 640 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 1247 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 1854 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 2462 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 3069 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 3676 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 4283 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 4890 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 5497 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 6105 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 6712 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 7319 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1890 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2440 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2990 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3540 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4090 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4639 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5189 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5739 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6289 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1340 7319 N
0 -6679 V
5499 0 V
0 6679 V
-5499 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.750 UP
1.000 UL
LTb
0.87 0.09 0.12 C 1890 2035 M
0 14 V
550 -110 R
0 22 V
550 -81 R
0 44 V
550 -67 R
0 81 V
550 -69 R
0 206 V
549 -399 R
0 364 V
550 -669 R
0 814 V
1890 3041 M
0 13 V
550 -137 R
0 34 V
550 -128 R
0 82 V
550 -198 R
0 177 V
550 -54 R
0 471 V
549 -396 R
0 1181 V
1890 2042 CircleF
2440 1950 CircleF
2990 1902 CircleF
3540 1897 CircleF
4090 1972 CircleF
4639 1858 CircleF
5189 1778 CircleF
1890 3047 CircleF
2440 2934 CircleF
2990 2864 CircleF
3540 2795 CircleF
4090 3066 CircleF
4639 3496 CircleF
1.750 UP
1.000 UL
LTb
0.87 0.09 0.12 C 1945 2020 M
0 10 V
550 -114 R
0 25 V
550 -56 R
0 54 V
550 -97 R
0 98 V
549 -244 R
0 183 V
550 -101 R
0 376 V
550 -479 R
0 759 V
1945 3217 M
0 16 V
550 -234 R
0 33 V
550 -187 R
0 80 V
550 -145 R
0 178 V
549 161 R
0 515 V
1945 2025 Circle
2495 1928 Circle
3045 1912 Circle
3595 1891 Circle
4144 1788 Circle
4694 1966 Circle
5244 2054 Circle
1945 3225 Circle
2495 3015 Circle
3045 2885 Circle
3595 2869 Circle
4144 3377 Circle
1.500 UL
LTb
0.58 0.00 0.83 C 1340 1903 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 2862 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
1.750 UP
stroke
1.000 UL
LTb
0.87 0.09 0.12 C 1890 5750 M
0 17 V
550 -157 R
0 39 V
550 -105 R
0 74 V
550 -328 R
0 228 V
550 -603 R
0 493 V
1890 5759 BoxF
2440 5630 BoxF
2990 5581 BoxF
3540 5404 BoxF
4090 5161 BoxF
1.750 UP
1.000 UL
LTb
0.87 0.09 0.12 C 1890 6700 M
0 12 V
550 -284 R
0 39 V
550 -192 R
0 103 V
550 -395 R
0 310 V
550 -523 R
0 550 V
1890 6706 Box
2440 6447 Box
2990 6326 Box
3540 6138 Box
4090 6045 Box
1.750 UP
1.000 UL
LTb
0.87 0.09 0.12 C 1945 6694 M
0 11 V
550 -281 R
0 39 V
550 -230 R
0 101 V
550 -407 R
0 221 V
549 -385 R
0 785 V
1945 6699 TriU
2495 6443 TriU
3045 6283 TriU
3595 6037 TriU
4144 6156 TriU
1.500 UL
LTb
0.58 0.00 0.83 C 1340 5334 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 6086 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 6111 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1340 7319 N
0 -6679 V
5499 0 V
0 6679 V
-5499 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4089,140){\makebox(0,0){\large{$n_t$}}}%
  \put(160,5579){\makebox(0,0){\Large{$aM_{eff}(n_t)$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(6289,440){\makebox(0,0){\strut{}\ {$9$}}}%
  \put(5739,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(5189,440){\makebox(0,0){\strut{}\ {$7$}}}%
  \put(4639,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(4090,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(3540,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(2990,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(2440,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1890,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(1340,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1220,7319){\makebox(0,0)[r]{\strut{}\ \ {$1.6$}}}%
  \put(1220,6712){\makebox(0,0)[r]{\strut{}\ \ {$1.5$}}}%
  \put(1220,6105){\makebox(0,0)[r]{\strut{}\ \ {$1.4$}}}%
  \put(1220,5497){\makebox(0,0)[r]{\strut{}\ \ {$1.3$}}}%
  \put(1220,4890){\makebox(0,0)[r]{\strut{}\ \ {$1.2$}}}%
  \put(1220,4283){\makebox(0,0)[r]{\strut{}\ \ {$1.1$}}}%
  \put(1220,3676){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(1220,3069){\makebox(0,0)[r]{\strut{}\ \ {$0.9$}}}%
  \put(1220,2462){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(1220,1854){\makebox(0,0)[r]{\strut{}\ \ {$0.7$}}}%
  \put(1220,1247){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(1220,640){\makebox(0,0)[r]{\strut{}\ \ {$0.5$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Eeff_k1FA_su2_b16.0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Eeff_k1FA_su2_b16.0.tex
%%Creator: gnuplot 5.0 patchlevel 5
%%CreationDate: Sat Jan 21 11:30:53 2017
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Eeff_k1FA_su2_b16.0.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 5)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sat Jan 21 11:30:53 2017)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1340 640 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 1753 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 2866 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 3980 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 5093 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 6206 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 7319 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1987 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2634 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3281 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3928 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4575 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5222 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5869 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6516 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1340 7319 N
0 -6679 V
5499 0 V
0 6679 V
-5499 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.750 UP
1.000 UL
LTb
0.87 0.09 0.12 C 1663 1808 M
0 3 V
324 -5 R
0 3 V
323 -2 R
0 3 V
324 -2 R
0 3 V
323 -3 R
0 4 V
324 -4 R
0 5 V
323 -4 R
0 6 V
324 -5 R
0 6 V
323 -6 R
0 7 V
324 -7 R
0 8 V
323 -8 R
0 10 V
324 -8 R
0 10 V
323 -10 R
0 11 V
324 -11 R
0 13 V
323 -15 R
0 15 V
324 -19 R
0 17 V
323 -19 R
0 21 V
1663 2618 M
0 3 V
324 -7 R
0 4 V
323 -6 R
0 5 V
324 -5 R
0 5 V
323 -5 R
0 8 V
324 -5 R
0 11 V
323 -13 R
0 13 V
324 -13 R
0 15 V
323 -10 R
0 18 V
324 -12 R
0 21 V
323 -37 R
0 25 V
324 -24 R
0 26 V
323 -17 R
0 32 V
324 -31 R
0 45 V
323 -35 R
0 46 V
1663 3364 M
0 6 V
324 -17 R
0 6 V
323 -11 R
0 8 V
324 -7 R
0 8 V
323 -10 R
0 14 V
324 -15 R
0 22 V
323 -28 R
0 23 V
324 -10 R
0 23 V
323 -22 R
0 27 V
324 -39 R
0 39 V
323 -67 R
0 50 V
324 -40 R
0 67 V
323 -112 R
0 99 V
324 -91 R
0 170 V
323 -201 R
0 203 V
1663 4442 M
0 6 V
324 -23 R
0 8 V
323 -10 R
0 11 V
324 -15 R
0 11 V
323 1 R
0 14 V
324 -17 R
0 26 V
stroke 3281 4454 M
323 -26 R
0 37 V
324 -58 R
0 59 V
323 -108 R
0 87 V
324 -119 R
0 113 V
323 -189 R
0 211 V
324 -200 R
0 208 V
1663 5514 M
0 7 V
324 -40 R
0 10 V
323 -28 R
0 18 V
324 -22 R
0 23 V
323 -22 R
0 43 V
324 -37 R
0 69 V
323 -64 R
0 103 V
324 -153 R
0 128 V
323 -62 R
0 217 V
324 -178 R
0 193 V
323 13 R
0 280 V
1663 1810 CircleF
1987 1808 CircleF
2310 1809 CircleF
2634 1810 CircleF
2957 1810 CircleF
3281 1811 CircleF
3604 1812 CircleF
3928 1813 CircleF
4251 1814 CircleF
4575 1814 CircleF
4898 1815 CircleF
5222 1817 CircleF
5545 1818 CircleF
5869 1819 CircleF
6192 1817 CircleF
6516 1815 CircleF
6839 1814 CircleF
1663 2619 CircleF
1987 2616 CircleF
2310 2615 CircleF
2634 2615 CircleF
2957 2616 CircleF
3281 2621 CircleF
3604 2619 CircleF
3928 2621 CircleF
4251 2627 CircleF
4575 2635 CircleF
4898 2620 CircleF
5222 2622 CircleF
5545 2634 CircleF
5869 2641 CircleF
6192 2652 CircleF
1663 3367 CircleF
1987 3356 CircleF
2310 3352 CircleF
2634 3353 CircleF
2957 3354 CircleF
3281 3357 CircleF
3604 3351 CircleF
3928 3364 CircleF
4251 3367 CircleF
4575 3361 CircleF
4898 3339 CircleF
5222 3357 CircleF
5545 3329 CircleF
5869 3372 CircleF
6192 3358 CircleF
1663 4445 CircleF
1987 4429 CircleF
2310 4428 CircleF
2634 4425 CircleF
2957 4438 CircleF
3281 4441 CircleF
3604 4447 CircleF
3928 4437 CircleF
4251 4402 CircleF
4575 4383 CircleF
4898 4356 CircleF
5222 4365 CircleF
1663 5518 CircleF
1987 5486 CircleF
2310 5472 CircleF
2634 5471 CircleF
2957 5482 CircleF
3281 5501 CircleF
3604 5522 CircleF
3928 5485 CircleF
4251 5595 CircleF
4575 5623 CircleF
4898 5872 CircleF
1.750 UP
1.000 UL
LTb
0.87 0.09 0.12 C 1696 2148 M
0 4 V
323 -146 R
0 5 V
324 -62 R
0 4 V
323 -37 R
0 4 V
324 -28 R
0 6 V
323 -26 R
0 8 V
324 -26 R
0 11 V
323 -23 R
0 14 V
324 -29 R
0 16 V
323 -23 R
0 15 V
324 -27 R
0 20 V
323 -18 R
0 34 V
323 -47 R
0 29 V
324 -33 R
0 46 V
323 -87 R
0 55 V
324 -82 R
0 68 V
1696 2150 Circle
2019 2009 Circle
2343 1951 Circle
2666 1918 Circle
2990 1895 Circle
3313 1876 Circle
3637 1859 Circle
3960 1849 Circle
4284 1835 Circle
4607 1828 Circle
4931 1818 Circle
5254 1827 Circle
5577 1811 Circle
5901 1816 Circle
6224 1780 Circle
6548 1759 Circle
1.750 UP
1.000 UL
LTb
0.87 0.09 0.12 C 1696 3016 M
0 3 V
323 -184 R
0 7 V
324 -91 R
0 10 V
323 -64 R
0 12 V
324 -50 R
0 21 V
323 -70 R
0 32 V
324 -32 R
0 40 V
323 -123 R
0 66 V
324 -161 R
0 100 V
323 -206 R
0 118 V
324 -221 R
0 225 V
323 -214 R
0 374 V
1696 3018 Circle
2019 2839 Circle
2343 2756 Circle
2666 2703 Circle
2990 2670 Circle
3313 2626 Circle
3637 2630 Circle
3960 2560 Circle
4284 2482 Circle
4607 2385 Circle
4931 2335 Circle
5254 2421 Circle
1.750 UP
1.000 UL
LTb
0.87 0.09 0.12 C 1696 3787 M
0 4 V
323 -268 R
0 9 V
324 -99 R
0 14 V
323 -68 R
0 20 V
324 -46 R
0 55 V
323 -145 R
0 88 V
324 2 R
0 104 V
323 -187 R
0 174 V
324 -367 R
0 242 V
323 -729 R
0 475 V
324 -274 R
0 1005 V
1696 3789 Circle
2019 3527 Circle
2343 3440 Circle
2666 3389 Circle
2990 3380 Circle
3313 3307 Circle
3637 3405 Circle
3960 3357 Circle
4284 3198 Circle
4607 2828 Circle
4931 3294 Circle
1.750 UP
1.000 UL
LTb
0.87 0.09 0.12 C 1696 5287 M
0 10 V
323 -468 R
0 14 V
324 -185 R
0 30 V
323 -164 R
0 54 V
324 -148 R
0 84 V
323 -238 R
0 212 V
324 -307 R
0 345 V
323 -439 R
0 832 V
1696 5292 Circle
2019 4836 Circle
2343 4673 Circle
2666 4551 Circle
2990 4472 Circle
3313 4382 Circle
3637 4354 Circle
3960 4503 Circle
1.750 UP
1.000 UL
LTb
0.87 0.09 0.12 C 1696 6973 M
0 13 V
323 -658 R
0 23 V
324 -306 R
0 72 V
323 -397 R
0 181 V
324 -428 R
0 354 V
323 -861 R
0 772 V
1696 6980 Circle
2019 6339 Circle
2343 6081 Circle
2666 5811 Circle
2990 5650 Circle
3313 5352 Circle
1.500 UL
LTb
0.58 0.00 0.83 C 1340 1813 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 2617 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 3355 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 4431 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 5480 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1340 7319 N
0 -6679 V
5499 0 V
0 6679 V
-5499 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4089,140){\makebox(0,0){\large{$n_t$}}}%
  \put(160,5579){\makebox(0,0){\Large{$aE_{eff}(n_t)$}}}%
  \put(6516,440){\makebox(0,0){\strut{}\ {$16$}}}%
  \put(5869,440){\makebox(0,0){\strut{}\ {$14$}}}%
  \put(5222,440){\makebox(0,0){\strut{}\ {$12$}}}%
  \put(4575,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(3928,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(3281,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(2634,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(1987,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1340,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1220,7319){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(1220,6206){\makebox(0,0)[r]{\strut{}\ \ {$0.5$}}}%
  \put(1220,5093){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(1220,3980){\makebox(0,0)[r]{\strut{}\ \ {$0.3$}}}%
  \put(1220,2866){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(1220,1753){\makebox(0,0)[r]{\strut{}\ \ {$0.1$}}}%
  \put(1220,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Eeffk1_sm_so4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Eeffk1_sm_so4.tex
%%Creator: gnuplot 5.0 patchlevel 5
%%CreationDate: Sat Jan 21 11:38:56 2017
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Eeffk1_sm_so4.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 5)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sat Jan 21 11:38:56 2017)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1340 640 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 1594 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 2548 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 3502 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 4457 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 5411 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 6365 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 7319 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2257 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3173 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4090 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5006 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5923 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1340 7319 N
0 -6679 V
5499 0 V
0 6679 V
-5499 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.750 UP
1.000 UL
LTb
0.87 0.09 0.12 C 1798 6073 M
0 15 V
459 -230 R
0 17 V
458 -105 R
0 23 V
458 -70 R
0 38 V
458 -115 R
0 81 V
459 -204 R
0 178 V
458 -494 R
0 396 V
458 -853 R
0 699 V
1798 4746 M
0 5 V
459 -170 R
0 7 V
458 -86 R
0 16 V
458 -62 R
0 24 V
458 -68 R
0 59 V
459 -152 R
0 124 V
458 -169 R
0 214 V
458 -423 R
0 447 V
458 -227 R
0 901 V
1798 3620 M
0 9 V
459 -134 R
0 13 V
458 -71 R
0 19 V
458 -57 R
0 33 V
458 -86 R
0 51 V
459 -88 R
0 101 V
458 -140 R
0 190 V
458 -226 R
0 304 V
458 -491 R
0 546 V
1798 6081 CircleF
2257 5867 CircleF
2715 5782 CircleF
3173 5742 CircleF
3631 5686 CircleF
4090 5612 CircleF
4548 5405 CircleF
5006 5100 CircleF
1798 4749 CircleF
2257 4584 CircleF
2715 4510 CircleF
3173 4468 CircleF
3631 4441 CircleF
4090 4381 CircleF
4548 4381 CircleF
5006 4289 CircleF
5464 4735 CircleF
1798 3625 CircleF
2257 3501 CircleF
2715 3446 CircleF
3173 3416 CircleF
3631 3372 CircleF
4090 3359 CircleF
4548 3365 CircleF
5006 3386 CircleF
5464 3320 CircleF
1.750 UP
1.000 UL
LTb
0.87 0.09 0.12 C 1798 5620 M
0 3 V
459 -218 R
0 8 V
458 -90 R
0 15 V
458 -58 R
0 38 V
458 -96 R
0 72 V
459 -170 R
0 144 V
458 -409 R
0 405 V
458 -903 R
0 876 V
1798 4132 M
0 8 V
459 -152 R
0 13 V
458 -82 R
0 19 V
458 -59 R
0 44 V
458 -114 R
0 72 V
459 -173 R
0 127 V
458 -98 R
0 275 V
458 -251 R
0 582 V
458 -509 R
0 1022 V
1798 2661 M
0 8 V
459 -106 R
0 11 V
458 -52 R
0 17 V
458 -50 R
0 27 V
458 -49 R
0 40 V
459 -34 R
0 59 V
458 -73 R
0 105 V
458 -33 R
0 149 V
458 -135 R
0 271 V
459 -423 R
0 448 V
458 -570 R
0 608 V
1798 5622 Circle
2257 5409 Circle
2715 5331 Circle
3173 5299 Circle
3631 5258 Circle
4090 5196 Circle
4548 5061 Circle
5006 4799 Circle
1798 4136 Circle
2257 3995 Circle
2715 3929 Circle
3173 3901 Circle
3631 3845 Circle
4090 3771 Circle
4548 3875 Circle
5006 4052 Circle
5464 4345 Circle
1798 2665 Circle
2257 2568 Circle
2715 2530 Circle
3173 2502 Circle
3631 2487 Circle
4090 2502 Circle
4548 2511 Circle
5006 2606 Circle
5464 2681 Circle
5923 2617 Circle
6381 2575 Circle
1.500 UL
LTb
0.58 0.00 0.83 C 1340 5629 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 5229 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 4418 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 3823 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 3367 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 2497 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1340 7319 N
0 -6679 V
5499 0 V
0 6679 V
-5499 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4089,140){\makebox(0,0){\large{$n_t$}}}%
  \put(160,5579){\makebox(0,0){\Large{$aE_{eff}(n_t)$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$12$}}}%
  \put(5923,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(5006,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(4090,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(3173,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(2257,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1340,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1220,7319){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(1220,6365){\makebox(0,0)[r]{\strut{}\ \ {$0.9$}}}%
  \put(1220,5411){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(1220,4457){\makebox(0,0)[r]{\strut{}\ \ {$0.7$}}}%
  \put(1220,3502){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(1220,2548){\makebox(0,0)[r]{\strut{}\ \ {$0.5$}}}%
  \put(1220,1594){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(1220,640){\makebox(0,0)[r]{\strut{}\ \ {$0.3$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Eeffk1_so3_b9.0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Eeffk1_so3_b9.0.tex
%%Creator: gnuplot 5.0 patchlevel 5
%%CreationDate: Sat Jan 21 11:32:26 2017
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Eeffk1_so3_b9.0.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 5)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sat Jan 21 11:32:26 2017)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1340 640 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 1308 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 1976 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 2644 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 3312 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 3980 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 4647 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 5315 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 5983 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 6651 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 7319 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1890 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2440 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2990 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3540 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4090 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4639 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5189 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5739 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6289 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1340 7319 N
0 -6679 V
5499 0 V
0 6679 V
-5499 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.750 UP
1.000 UL
LTb
0.87 0.09 0.12 C 1615 2311 M
0 10 V
275 -105 R
0 11 V
275 -61 R
0 14 V
275 -48 R
0 16 V
275 -44 R
0 20 V
275 -46 R
0 23 V
275 -38 R
0 26 V
275 -37 R
0 31 V
275 -45 R
0 37 V
275 -47 R
0 41 V
274 -55 R
0 47 V
275 -47 R
0 61 V
275 -55 R
0 76 V
275 -62 R
0 98 V
275 -101 R
0 109 V
275 -143 R
0 137 V
275 -150 R
0 146 V
275 -66 R
0 190 V
275 -203 R
0 265 V
1615 2921 M
0 16 V
275 -170 R
0 18 V
275 -93 R
0 24 V
275 -70 R
0 28 V
275 -65 R
0 33 V
275 -61 R
0 34 V
275 -69 R
0 44 V
275 -83 R
0 58 V
275 -114 R
0 73 V
275 -106 R
0 87 V
274 -94 R
0 122 V
275 -199 R
0 150 V
275 -142 R
0 199 V
275 -245 R
0 285 V
275 -509 R
0 322 V
1615 3905 M
0 10 V
275 -180 R
0 12 V
275 -87 R
0 23 V
275 -94 R
0 35 V
275 -64 R
0 45 V
275 -79 R
0 70 V
275 -162 R
0 106 V
275 -30 R
0 155 V
275 -300 R
0 221 V
275 -353 R
0 335 V
274 -20 R
0 539 V
1615 5101 M
0 14 V
275 -247 R
0 19 V
275 -148 R
0 30 V
275 -89 R
0 47 V
275 -157 R
0 81 V
275 -210 R
0 161 V
275 -354 R
0 231 V
275 -227 R
0 302 V
stroke 3540 4554 M
275 367 R
0 722 V
1615 2316 CircleF
1890 2221 CircleF
2165 2173 CircleF
2440 2140 CircleF
2715 2114 CircleF
2990 2089 CircleF
3265 2076 CircleF
3540 2067 CircleF
3815 2056 CircleF
4090 2049 CircleF
4364 2038 CircleF
4639 2045 CircleF
4914 2058 CircleF
5189 2083 CircleF
5464 2085 CircleF
5739 2065 CircleF
6014 2057 CircleF
6289 2159 CircleF
6564 2183 CircleF
1615 2929 CircleF
1890 2776 CircleF
2165 2704 CircleF
2440 2660 CircleF
2715 2625 CircleF
2990 2598 CircleF
3265 2568 CircleF
3540 2536 CircleF
3815 2487 CircleF
4090 2462 CircleF
4364 2472 CircleF
4639 2409 CircleF
4914 2441 CircleF
5189 2438 CircleF
5464 2233 CircleF
1615 3910 CircleF
1890 3741 CircleF
2165 3671 CircleF
2440 3606 CircleF
2715 3582 CircleF
2990 3561 CircleF
3265 3487 CircleF
3540 3588 CircleF
3815 3475 CircleF
4090 3401 CircleF
4364 3818 CircleF
1615 5108 CircleF
1890 4877 CircleF
2165 4754 CircleF
2440 4703 CircleF
2715 4611 CircleF
2990 4522 CircleF
3265 4364 CircleF
3540 4403 CircleF
3815 5282 CircleF
1.500 UL
LTb
0.58 0.00 0.83 C 1340 2065 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
1.750 UP
stroke
1.000 UL
LTb
0.87 0.09 0.12 C 1615 2629 M
0 13 V
275 -123 R
0 16 V
275 -70 R
0 19 V
275 -57 R
0 23 V
275 -59 R
0 26 V
275 -48 R
0 29 V
275 -49 R
0 36 V
275 -60 R
0 50 V
275 -86 R
0 58 V
275 -87 R
0 74 V
274 -84 R
0 83 V
275 -95 R
0 109 V
275 -131 R
0 133 V
275 -184 R
0 165 V
275 -164 R
0 193 V
275 -261 R
0 235 V
275 -149 R
0 373 V
1615 3273 M
0 13 V
275 -164 R
0 18 V
275 -91 R
0 24 V
275 -73 R
0 25 V
275 -58 R
0 35 V
275 -65 R
0 42 V
275 -57 R
0 62 V
275 -70 R
0 91 V
275 -132 R
0 116 V
275 -117 R
0 173 V
274 -298 R
0 196 V
275 -348 R
0 269 V
275 -544 R
0 368 V
1615 4385 M
0 10 V
275 -184 R
0 16 V
275 -105 R
0 26 V
275 -113 R
0 36 V
275 -108 R
0 65 V
275 -118 R
0 84 V
275 -159 R
0 156 V
275 -334 R
0 298 V
275 -688 R
0 420 V
275 -670 R
0 573 V
1615 6725 M
0 14 V
275 -408 R
0 66 V
550 -346 R
0 161 V
275 -71 R
0 375 V
275 -855 R
0 901 V
1615 2636 Circle
1890 2527 Circle
2165 2475 Circle
2440 2438 Circle
2715 2404 Circle
2990 2384 Circle
3265 2367 Circle
3540 2350 Circle
3815 2318 Circle
4090 2297 Circle
4364 2291 Circle
4639 2292 Circle
4914 2283 Circle
5189 2248 Circle
5464 2262 Circle
5739 2215 Circle
6014 2370 Circle
1615 3279 Circle
1890 3131 Circle
2165 3061 Circle
2440 3012 Circle
2715 2984 Circle
2990 2958 Circle
3265 2953 Circle
3540 2960 Circle
3815 2931 Circle
4090 2958 Circle
4364 2845 Circle
4639 2730 Circle
4914 2504 Circle
1615 4390 Circle
1890 4219 Circle
2165 4135 Circle
2440 4053 Circle
2715 3995 Circle
2990 3952 Circle
3265 3913 Circle
3540 3806 Circle
3815 3477 Circle
4090 3304 Circle
1615 6732 Circle
1890 6364 Circle
2440 6131 Circle
2715 6329 Circle
2990 6111 Circle
1.500 UL
LTb
0.58 0.00 0.83 C 1340 2065 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 2310 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 2459 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 2952 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 3548 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 3955 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 4547 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 6244 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1340 7319 N
0 -6679 V
5499 0 V
0 6679 V
-5499 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4089,140){\makebox(0,0){\large{$n_t$}}}%
  \put(160,5579){\makebox(0,0){\Large{$aE_{eff}(n_t)$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$20$}}}%
  \put(6289,440){\makebox(0,0){\strut{}\ {$18$}}}%
  \put(5739,440){\makebox(0,0){\strut{}\ {$16$}}}%
  \put(5189,440){\makebox(0,0){\strut{}\ {$14$}}}%
  \put(4639,440){\makebox(0,0){\strut{}\ {$12$}}}%
  \put(4090,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(3540,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(2990,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(2440,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(1890,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1340,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1220,7319){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(1220,6651){\makebox(0,0)[r]{\strut{}\ \ {$0.9$}}}%
  \put(1220,5983){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(1220,5315){\makebox(0,0)[r]{\strut{}\ \ {$0.7$}}}%
  \put(1220,4647){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(1220,3980){\makebox(0,0)[r]{\strut{}\ \ {$0.5$}}}%
  \put(1220,3312){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(1220,2644){\makebox(0,0)[r]{\strut{}\ \ {$0.3$}}}%
  \put(1220,1976){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(1220,1308){\makebox(0,0)[r]{\strut{}\ \ {$0.1$}}}%
  \put(1220,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Eeffk1_so5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Eeffk1_so5.tex
%%Creator: gnuplot 5.0 patchlevel 5
%%CreationDate: Sat Jan 21 11:41:11 2017
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Eeffk1_so5.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 5)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sat Jan 21 11:41:11 2017)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1340 640 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 1117 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 1594 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 2071 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 2548 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 3025 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 3502 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 3980 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 4457 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 4934 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 5411 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 5888 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 6365 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 6842 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 7319 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2440 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3540 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4639 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5739 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1340 7319 N
0 -6679 V
5499 0 V
0 6679 V
-5499 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.750 UP
1.000 UL
LTb
0.87 0.09 0.12 C 1890 6105 M
0 19 V
550 -125 R
0 74 V
550 -356 R
0 336 V
550 -891 R
0 1264 V
1890 3925 M
0 18 V
550 -84 R
0 37 V
550 -49 R
0 82 V
550 -180 R
0 274 V
550 -1 R
0 750 V
1890 2609 M
0 7 V
550 -40 R
0 15 V
550 -61 R
0 34 V
550 -100 R
0 68 V
550 -110 R
0 141 V
549 -96 R
0 300 V
550 -484 R
0 603 V
1890 6115 CircleF
2440 6036 CircleF
2990 5885 CircleF
3540 5794 CircleF
1890 3934 CircleF
2440 3877 CircleF
2990 3888 CircleF
3540 3886 CircleF
4090 4397 CircleF
1890 2612 CircleF
2440 2584 CircleF
2990 2547 CircleF
3540 2498 CircleF
4090 2492 CircleF
4639 2617 CircleF
5189 2585 CircleF
1.750 UP
1.000 UL
LTb
0.87 0.09 0.12 C 1890 4961 M
0 12 V
550 -85 R
0 47 V
550 -90 R
0 148 V
550 -302 R
0 451 V
4090 3963 M
0 1573 V
1890 3051 M
0 7 V
550 -65 R
0 24 V
550 -74 R
0 63 V
550 -176 R
0 130 V
550 -143 R
0 271 V
549 -235 R
0 549 V
1890 2133 M
0 7 V
550 -32 R
0 13 V
550 -25 R
0 21 V
550 -46 R
0 38 V
550 -84 R
0 87 V
549 -74 R
0 175 V
550 -395 R
0 308 V
550 -561 R
0 428 V
1890 4967 Circle
2440 4911 Circle
2990 4919 Circle
3540 4916 Circle
4090 4749 Circle
1890 3054 Circle
2440 3005 Circle
2990 2975 Circle
3540 2895 Circle
4090 2953 Circle
4639 3127 Circle
1890 2137 Circle
2440 2115 Circle
2990 2107 Circle
3540 2090 Circle
4090 2069 Circle
4639 2126 Circle
5189 1972 Circle
5739 1779 Circle
1.500 UL
LTb
0.58 0.00 0.83 C 1340 6022 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 4912 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 3881 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 2957 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 2530 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 2096 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1340 7319 N
0 -6679 V
5499 0 V
0 6679 V
-5499 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4089,140){\makebox(0,0){\large{$n_t$}}}%
  \put(160,5579){\makebox(0,0){\Large{$aE_{eff}(n_t)$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(5739,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(4639,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(3540,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(2440,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1340,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1220,7319){\makebox(0,0)[r]{\strut{}\ \ {$1.7$}}}%
  \put(1220,6842){\makebox(0,0)[r]{\strut{}\ \ {$1.6$}}}%
  \put(1220,6365){\makebox(0,0)[r]{\strut{}\ \ {$1.5$}}}%
  \put(1220,5888){\makebox(0,0)[r]{\strut{}\ \ {$1.4$}}}%
  \put(1220,5411){\makebox(0,0)[r]{\strut{}\ \ {$1.3$}}}%
  \put(1220,4934){\makebox(0,0)[r]{\strut{}\ \ {$1.2$}}}%
  \put(1220,4457){\makebox(0,0)[r]{\strut{}\ \ {$1.1$}}}%
  \put(1220,3980){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(1220,3502){\makebox(0,0)[r]{\strut{}\ \ {$0.9$}}}%
  \put(1220,3025){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(1220,2548){\makebox(0,0)[r]{\strut{}\ \ {$0.7$}}}%
  \put(1220,2071){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(1220,1594){\makebox(0,0)[r]{\strut{}\ \ {$0.5$}}}%
  \put(1220,1117){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(1220,640){\makebox(0,0)[r]{\strut{}\ \ {$0.3$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Eeffk1_so5_b27.5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Eeffk1_so5_b27.5.tex
%%Creator: gnuplot 5.0 patchlevel 5
%%CreationDate: Sat Jan 21 11:08:11 2017
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Eeffk1_so5_b27.5.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 5)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sat Jan 21 11:08:11 2017)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1340 640 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 1308 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 1976 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 2644 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 3312 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 3980 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 4647 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 5315 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 5983 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 6651 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 7319 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2073 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2806 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3540 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4273 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5006 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5739 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6472 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1340 7319 N
0 -6679 V
5499 0 V
0 6679 V
-5499 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.750 UP
1.000 UL
LTb
0.87 0.09 0.12 C 1707 2165 M
0 9 V
366 -27 R
0 11 V
367 -19 R
0 12 V
366 -18 R
0 14 V
367 -18 R
0 18 V
367 -20 R
0 22 V
366 -27 R
0 29 V
367 -34 R
0 37 V
366 -43 R
0 46 V
367 -51 R
0 56 V
367 -69 R
0 74 V
366 -85 R
0 83 V
367 -102 R
0 110 V
366 -162 R
0 130 V
367 -134 R
0 148 V
1707 3311 M
0 12 V
366 -37 R
0 15 V
367 -20 R
0 22 V
366 -26 R
0 27 V
367 -1 R
0 37 V
367 -31 R
0 48 V
366 -35 R
0 81 V
367 -22 R
0 146 V
366 -297 R
0 215 V
367 -354 R
0 280 V
1707 4403 M
0 10 V
366 -56 R
0 16 V
367 -26 R
0 32 V
366 -35 R
0 61 V
367 -94 R
0 97 V
367 -259 R
0 143 V
366 -25 R
0 301 V
367 -289 R
0 559 V
1707 5223 M
0 10 V
366 -64 R
0 17 V
367 -43 R
0 33 V
366 -41 R
0 65 V
367 -148 R
0 116 V
367 -274 R
0 196 V
366 -381 R
0 470 V
1707 6018 M
0 11 V
366 -91 R
0 34 V
367 -104 R
0 89 V
366 -248 R
0 182 V
367 -200 R
0 380 V
367 -329 R
0 769 V
1707 2169 CircleF
2073 2153 CircleF
2440 2145 CircleF
2806 2140 CircleF
3173 2138 CircleF
3540 2138 CircleF
3906 2137 CircleF
4273 2135 CircleF
4639 2134 CircleF
5006 2134 CircleF
5373 2130 CircleF
5739 2123 CircleF
6106 2118 CircleF
6472 2076 CircleF
6839 2081 CircleF
1707 3317 CircleF
2073 3294 CircleF
2440 3292 CircleF
2806 3291 CircleF
3173 3322 CircleF
3540 3333 CircleF
3906 3362 CircleF
4273 3454 CircleF
4639 3338 CircleF
5006 3231 CircleF
1707 4408 CircleF
2073 4365 CircleF
2440 4363 CircleF
2806 4374 CircleF
3173 4360 CircleF
3540 4220 CircleF
3906 4417 CircleF
4273 4558 CircleF
1707 5228 CircleF
2073 5177 CircleF
2440 5159 CircleF
2806 5168 CircleF
3173 5110 CircleF
3540 4992 CircleF
3906 4944 CircleF
1707 6024 CircleF
2073 5955 CircleF
2440 5912 CircleF
2806 5800 CircleF
3173 5881 CircleF
3540 6126 CircleF
1.750 UP
1.000 UL
LTb
0.87 0.09 0.12 C 1743 2165 M
0 9 V
367 -27 R
0 11 V
366 -19 R
0 12 V
367 -18 R
0 13 V
367 -17 R
0 17 V
366 -20 R
0 23 V
367 -28 R
0 30 V
366 -36 R
0 38 V
367 -44 R
0 47 V
367 -52 R
0 56 V
366 -69 R
0 73 V
367 -85 R
0 83 V
366 -103 R
0 110 V
367 -164 R
0 132 V
1743 3311 M
0 12 V
367 -37 R
0 15 V
366 -20 R
0 22 V
367 -26 R
0 27 V
367 -1 R
0 37 V
366 -31 R
0 48 V
367 -36 R
0 82 V
366 -23 R
0 146 V
367 -297 R
0 216 V
367 -355 R
0 280 V
366 -314 R
0 461 V
1743 4403 M
0 10 V
367 -56 R
0 16 V
366 -26 R
0 32 V
367 -35 R
0 61 V
367 -94 R
0 97 V
366 -259 R
0 143 V
367 -26 R
0 301 V
366 -289 R
0 559 V
1743 5223 M
0 9 V
367 -64 R
0 18 V
366 -44 R
0 34 V
367 -41 R
0 64 V
367 -148 R
0 115 V
366 -275 R
0 195 V
367 -381 R
0 469 V
1743 6018 M
0 11 V
367 -91 R
0 34 V
366 -104 R
0 89 V
367 -248 R
0 181 V
367 -199 R
0 380 V
366 -330 R
0 768 V
1743 2169 Circle
2110 2153 Circle
2476 2145 Circle
2843 2139 Circle
3210 2137 Circle
3576 2137 Circle
3943 2136 Circle
4309 2134 Circle
4676 2133 Circle
5043 2132 Circle
5409 2127 Circle
5776 2121 Circle
6142 2114 Circle
6509 2071 Circle
1743 3317 Circle
2110 3293 Circle
2476 3292 Circle
2843 3290 Circle
3210 3321 Circle
3576 3333 Circle
3943 3362 Circle
4309 3453 Circle
4676 3337 Circle
5043 3230 Circle
5409 3286 Circle
1743 4408 Circle
2110 4365 Circle
2476 4363 Circle
2843 4374 Circle
3210 4359 Circle
3576 4220 Circle
3943 4417 Circle
4309 4558 Circle
1743 5228 Circle
2110 5177 Circle
2476 5159 Circle
2843 5167 Circle
3210 5109 Circle
3576 4989 Circle
3943 4939 Circle
1743 6024 Circle
2110 5955 Circle
2476 5912 Circle
2843 5800 Circle
3210 5881 Circle
3576 6125 Circle
1.500 UL
LTb
0.58 0.00 0.83 C 1340 2151 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 2128 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 3310 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 3287 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 4376 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 4347 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 5180 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 5156 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 5945 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 5833 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1340 7319 N
0 -6679 V
5499 0 V
0 6679 V
-5499 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4089,140){\makebox(0,0){\large{$n_t$}}}%
  \put(160,5579){\makebox(0,0){\Large{$aE_{eff}(n_t)$}}}%
  \put(6472,440){\makebox(0,0){\strut{}\ {$14$}}}%
  \put(5739,440){\makebox(0,0){\strut{}\ {$12$}}}%
  \put(5006,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(4273,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(3540,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(2806,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(2073,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1340,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1220,7319){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(1220,6651){\makebox(0,0)[r]{\strut{}\ \ {$0.9$}}}%
  \put(1220,5983){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(1220,5315){\makebox(0,0)[r]{\strut{}\ \ {$0.7$}}}%
  \put(1220,4647){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(1220,3980){\makebox(0,0)[r]{\strut{}\ \ {$0.5$}}}%
  \put(1220,3312){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(1220,2644){\makebox(0,0)[r]{\strut{}\ \ {$0.3$}}}%
  \put(1220,1976){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(1220,1308){\makebox(0,0)[r]{\strut{}\ \ {$0.1$}}}%
  \put(1220,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Eeffk1_so6_b46.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Eeffk1_so6_b46.tex
%%Creator: gnuplot 5.0 patchlevel 5
%%CreationDate: Sat Jan 21 10:51:32 2017
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Eeffk1_so6_b46.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 5)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sat Jan 21 10:51:32 2017)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1340 640 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 1475 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 2310 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 3145 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 3980 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 4814 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 5649 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 6484 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 7319 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2027 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2715 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3402 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4090 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4777 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5464 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6152 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1340 7319 N
0 -6679 V
5499 0 V
0 6679 V
-5499 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.750 UP
1.000 UL
LTb
0.87 0.09 0.12 C 1684 2800 M
0 11 V
343 -22 R
0 12 V
344 -14 R
0 14 V
344 -16 R
0 17 V
343 -18 R
0 23 V
344 -19 R
0 31 V
344 -36 R
0 39 V
344 -29 R
0 55 V
343 -72 R
0 76 V
344 -63 R
0 91 V
344 -122 R
0 105 V
343 -112 R
0 144 V
344 -88 R
0 214 V
344 -281 R
0 259 V
343 -173 R
0 377 V
1684 3394 M
0 11 V
343 -31 R
0 14 V
344 -16 R
0 20 V
344 -32 R
0 24 V
343 -24 R
0 30 V
344 -32 R
0 39 V
344 -35 R
0 56 V
344 -58 R
0 86 V
343 -121 R
0 116 V
344 -187 R
0 181 V
344 -175 R
0 237 V
343 -366 R
0 319 V
1684 3979 M
0 12 V
343 -39 R
0 16 V
344 -21 R
0 21 V
344 -22 R
0 31 V
343 -30 R
0 45 V
344 -64 R
0 62 V
344 -141 R
0 91 V
344 -70 R
0 119 V
343 -181 R
0 219 V
344 -391 R
0 300 V
344 -677 R
0 423 V
1684 4534 M
0 10 V
343 -37 R
0 17 V
344 -45 R
0 27 V
344 -42 R
0 44 V
343 -75 R
0 75 V
344 -130 R
0 101 V
344 -118 R
0 173 V
344 -318 R
0 293 V
343 -400 R
0 461 V
1684 5380 M
0 8 V
343 -56 R
0 15 V
344 -39 R
0 27 V
344 -87 R
0 44 V
343 -46 R
0 83 V
344 -22 R
0 131 V
stroke 3402 5438 M
344 -259 R
0 264 V
344 -142 R
0 507 V
1684 6203 M
0 11 V
343 -70 R
0 19 V
344 -59 R
0 44 V
344 1 R
0 71 V
343 -54 R
0 122 V
344 -156 R
0 335 V
344 -594 R
0 585 V
1684 2806 CircleF
2027 2795 CircleF
2371 2794 CircleF
2715 2793 CircleF
3058 2795 CircleF
3402 2804 CircleF
3746 2803 CircleF
4090 2820 CircleF
4433 2814 CircleF
4777 2834 CircleF
5121 2810 CircleF
5464 2823 CircleF
5808 2914 CircleF
6152 2869 CircleF
6495 3014 CircleF
1684 3400 CircleF
2027 3381 CircleF
2371 3382 CircleF
2715 3372 CircleF
3058 3375 CircleF
3402 3378 CircleF
3746 3390 CircleF
4090 3403 CircleF
4433 3383 CircleF
4777 3345 CircleF
5121 3378 CircleF
5464 3290 CircleF
1684 3985 CircleF
2027 3960 CircleF
2371 3957 CircleF
2715 3962 CircleF
3058 3969 CircleF
3402 3959 CircleF
3746 3895 CircleF
4090 3930 CircleF
4433 3918 CircleF
4777 3786 CircleF
5121 3470 CircleF
1684 4539 CircleF
2027 4515 CircleF
2371 4493 CircleF
2715 4486 CircleF
3058 4471 CircleF
3402 4429 CircleF
3746 4448 CircleF
4090 4362 CircleF
4433 4340 CircleF
1684 5384 CircleF
2027 5339 CircleF
2371 5322 CircleF
2715 5270 CircleF
3058 5288 CircleF
3402 5373 CircleF
3746 5311 CircleF
4090 5555 CircleF
1684 6209 CircleF
2027 6154 CircleF
2371 6126 CircleF
2715 6184 CircleF
3058 6227 CircleF
3402 6300 CircleF
3746 6166 CircleF
1.500 UL
LTb
0.58 0.00 0.83 C 1340 2796 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 3378 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 3956 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 4477 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 5304 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 6155 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1340 7319 N
0 -6679 V
5499 0 V
0 6679 V
-5499 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4089,140){\makebox(0,0){\large{$n_t$}}}%
  \put(160,5579){\makebox(0,0){\Large{$aE_{eff}(n_t)$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$16$}}}%
  \put(6152,440){\makebox(0,0){\strut{}\ {$14$}}}%
  \put(5464,440){\makebox(0,0){\strut{}\ {$12$}}}%
  \put(4777,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(4090,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(3402,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(2715,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(2027,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1340,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1220,7319){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(1220,6484){\makebox(0,0)[r]{\strut{}\ \ {$0.7$}}}%
  \put(1220,5649){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(1220,4814){\makebox(0,0)[r]{\strut{}\ \ {$0.5$}}}%
  \put(1220,3980){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(1220,3145){\makebox(0,0)[r]{\strut{}\ \ {$0.3$}}}%
  \put(1220,2310){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(1220,1475){\makebox(0,0)[r]{\strut{}\ \ {$0.1$}}}%
  \put(1220,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Eeffk1_so8_b86.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Eeffk1_so8_b86.tex
%%Creator: gnuplot 5.0 patchlevel 5
%%CreationDate: Sat Jan 21 10:49:48 2017
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Eeffk1_so8_b86.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 5)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sat Jan 21 10:49:48 2017)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1340 640 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 1475 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 2310 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 3145 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 3980 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 4814 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 5649 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 6484 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 7319 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2027 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2715 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3402 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4090 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4777 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5464 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6152 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1340 7319 N
0 -6679 V
5499 0 V
0 6679 V
-5499 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.750 UP
1.000 UL
LTb
0.87 0.09 0.12 C 1684 1960 M
0 30 V
343 -62 R
0 34 V
344 -55 R
0 37 V
344 -54 R
0 40 V
343 -49 R
0 45 V
344 -51 R
0 50 V
344 -61 R
0 58 V
344 -66 R
0 66 V
343 -80 R
0 72 V
344 -89 R
0 82 V
344 -94 R
0 92 V
343 -92 R
0 102 V
344 -93 R
0 114 V
344 -136 R
0 133 V
343 -124 R
0 148 V
344 -169 R
0 170 V
1684 2612 M
0 27 V
343 -42 R
0 30 V
344 -33 R
0 33 V
344 -33 R
0 42 V
343 -44 R
0 53 V
344 -51 R
0 61 V
344 -72 R
0 80 V
344 -103 R
0 100 V
343 -143 R
0 130 V
344 -189 R
0 170 V
344 -174 R
0 226 V
343 -187 R
0 296 V
344 -353 R
0 381 V
1684 3272 M
0 26 V
343 -43 R
0 35 V
344 -55 R
0 50 V
344 -60 R
0 62 V
343 -47 R
0 83 V
344 -107 R
0 102 V
344 -130 R
0 119 V
344 -116 R
0 190 V
343 -202 R
0 289 V
344 -360 R
0 391 V
344 -415 R
0 504 V
1684 3876 M
0 18 V
343 -53 R
0 23 V
344 -26 R
0 33 V
344 -58 R
0 43 V
343 -50 R
0 67 V
344 -40 R
0 86 V
344 -123 R
0 127 V
344 -104 R
0 196 V
343 -253 R
0 283 V
344 -619 R
0 374 V
344 -523 R
0 508 V
1684 5093 M
0 19 V
343 -65 R
0 32 V
stroke 2027 5079 M
344 -20 R
0 57 V
344 -69 R
0 89 V
343 -90 R
0 152 V
344 -250 R
0 269 V
344 -562 R
0 434 V
344 -847 R
0 677 V
1684 6305 M
0 22 V
343 -85 R
0 35 V
344 -82 R
0 84 V
344 -78 R
0 169 V
343 -181 R
0 327 V
344 -687 R
0 561 V
1684 1975 CircleF
2027 1945 CircleF
2371 1926 CircleF
2715 1910 CircleF
3058 1903 CircleF
3402 1900 CircleF
3746 1893 CircleF
4090 1889 CircleF
4433 1878 CircleF
4777 1866 CircleF
5121 1859 CircleF
5464 1864 CircleF
5808 1879 CircleF
6152 1866 CircleF
6495 1883 CircleF
6839 1873 CircleF
1684 2625 CircleF
2027 2612 CircleF
2371 2610 CircleF
2715 2615 CircleF
3058 2619 CircleF
3402 2624 CircleF
3746 2623 CircleF
4090 2610 CircleF
4433 2582 CircleF
4777 2543 CircleF
5121 2567 CircleF
5464 2641 CircleF
5808 2626 CircleF
1684 3285 CircleF
2027 3272 CircleF
2371 3260 CircleF
2715 3256 CircleF
3058 3282 CircleF
3402 3267 CircleF
3746 3247 CircleF
4090 3286 CircleF
4433 3323 CircleF
4777 3303 CircleF
5121 3336 CircleF
1684 3885 CircleF
2027 3853 CircleF
2371 3854 CircleF
2715 3834 CircleF
3058 3839 CircleF
3402 3876 CircleF
3746 3859 CircleF
4090 3917 CircleF
4433 3904 CircleF
4777 3613 CircleF
5121 3531 CircleF
1684 5102 CircleF
2027 5063 CircleF
2371 5087 CircleF
2715 5092 CircleF
3058 5122 CircleF
3402 5082 CircleF
3746 4872 CircleF
4090 4581 CircleF
1684 6316 CircleF
2027 6260 CircleF
2371 6237 CircleF
2715 6285 CircleF
3058 6352 CircleF
3402 6109 CircleF
1.500 UL
LTb
0.58 0.00 0.83 C 1340 1896 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 2610 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 3269 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 3848 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 5079 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 6257 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1340 7319 N
0 -6679 V
5499 0 V
0 6679 V
-5499 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4089,140){\makebox(0,0){\large{$n_t$}}}%
  \put(160,5579){\makebox(0,0){\Large{$aE_{eff}(n_t)$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$16$}}}%
  \put(6152,440){\makebox(0,0){\strut{}\ {$14$}}}%
  \put(5464,440){\makebox(0,0){\strut{}\ {$12$}}}%
  \put(4777,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(4090,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(3402,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(2715,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(2027,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1340,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1220,7319){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(1220,6484){\makebox(0,0)[r]{\strut{}\ \ {$0.7$}}}%
  \put(1220,5649){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(1220,4814){\makebox(0,0)[r]{\strut{}\ \ {$0.5$}}}%
  \put(1220,3980){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(1220,3145){\makebox(0,0)[r]{\strut{}\ \ {$0.3$}}}%
  \put(1220,2310){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(1220,1475){\makebox(0,0)[r]{\strut{}\ \ {$0.1$}}}%
  \put(1220,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Eeffk1_vsm_so3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Eeffk1_vsm_so3.tex
%%Creator: gnuplot 5.0 patchlevel 5
%%CreationDate: Sat Jan 21 11:36:44 2017
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Eeffk1_vsm_so3.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 5)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sat Jan 21 11:36:44 2017)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1340 640 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 1475 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 2310 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 3145 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 3980 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 4814 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 5649 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 6484 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 7319 M
63 0 V
5436 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1340 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2073 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2806 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3540 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4273 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5006 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5739 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6472 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1340 7319 N
0 -6679 V
5499 0 V
0 6679 V
-5499 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.750 UP
1.000 UL
LTb
0.87 0.09 0.12 C 1707 6314 M
0 29 V
366 -372 R
0 38 V
367 -196 R
0 53 V
366 -157 R
0 89 V
367 -264 R
0 183 V
367 -241 R
0 292 V
366 -357 R
0 428 V
4273 4515 M
0 643 V
1707 4842 M
0 17 V
366 -261 R
0 26 V
367 -158 R
0 38 V
366 -111 R
0 49 V
367 -123 R
0 68 V
367 -113 R
0 91 V
366 -186 R
0 140 V
367 -158 R
0 240 V
366 -354 R
0 319 V
367 -549 R
0 459 V
1707 4139 M
0 16 V
366 -187 R
0 21 V
367 -112 R
0 26 V
366 -106 R
0 36 V
367 -98 R
0 41 V
367 -66 R
0 54 V
366 -127 R
0 79 V
367 -216 R
0 103 V
366 -129 R
0 142 V
367 -181 R
0 187 V
367 -163 R
0 235 V
366 -22 R
0 357 V
1707 3510 M
0 17 V
366 -179 R
0 22 V
367 -108 R
0 30 V
366 -79 R
0 37 V
367 -88 R
0 40 V
367 -91 R
0 54 V
366 -101 R
0 64 V
367 -95 R
0 80 V
366 -130 R
0 111 V
367 -180 R
0 161 V
367 -189 R
0 199 V
366 -162 R
0 257 V
367 -253 R
0 285 V
366 -139 R
0 340 V
1707 6328 CircleF
2073 5990 CircleF
2440 5839 CircleF
2806 5753 CircleF
3173 5626 CircleF
3540 5622 CircleF
3906 5625 CircleF
4273 4837 CircleF
1707 4850 CircleF
2073 4611 CircleF
2440 4485 CircleF
2806 4417 CircleF
3173 4353 CircleF
3540 4320 CircleF
3906 4249 CircleF
4273 4281 CircleF
4639 4206 CircleF
5006 4047 CircleF
1707 4147 CircleF
2073 3979 CircleF
2440 3890 CircleF
2806 3815 CircleF
3173 3755 CircleF
3540 3737 CircleF
3906 3676 CircleF
4273 3552 CircleF
4639 3545 CircleF
5006 3528 CircleF
5373 3577 CircleF
5739 3850 CircleF
1707 3519 CircleF
2073 3359 CircleF
2440 3277 CircleF
2806 3231 CircleF
3173 3182 CircleF
3540 3138 CircleF
3906 3096 CircleF
4273 3073 CircleF
4639 3038 CircleF
5006 2994 CircleF
5373 2986 CircleF
5739 3051 CircleF
6106 3070 CircleF
6472 3243 CircleF
1.750 UP
1.000 UL
LTb
0.87 0.09 0.12 C 1707 5966 M
0 15 V
366 -392 R
0 32 V
367 -186 R
0 46 V
366 -130 R
0 74 V
367 -126 R
0 89 V
367 -323 R
0 207 V
366 -229 R
0 277 V
367 -541 R
0 581 V
1707 4721 M
0 12 V
366 -224 R
0 15 V
367 -109 R
0 29 V
366 -118 R
0 44 V
367 -81 R
0 58 V
367 -100 R
0 88 V
366 -202 R
0 133 V
367 -38 R
0 194 V
366 -376 R
0 276 V
367 -440 R
0 418 V
1707 3693 M
0 15 V
366 -169 R
0 14 V
367 -102 R
0 21 V
366 -83 R
0 28 V
367 -75 R
0 34 V
367 -81 R
0 35 V
366 -78 R
0 52 V
367 -100 R
0 72 V
366 -110 R
0 101 V
367 -97 R
0 131 V
367 -155 R
0 178 V
366 -245 R
0 217 V
367 -78 R
0 304 V
366 -499 R
0 350 V
1707 5973 Circle
2073 5605 Circle
2440 5458 Circle
2806 5388 Circle
3173 5344 Circle
3540 5168 Circle
3906 5182 Circle
4273 5070 Circle
1707 4727 Circle
2073 4516 Circle
2440 4429 Circle
2806 4348 Circle
3173 4318 Circle
3540 4291 Circle
3906 4199 Circle
4273 4325 Circle
4639 4184 Circle
5006 4091 Circle
1707 3701 Circle
2073 3546 Circle
2440 3461 Circle
2806 3403 Circle
3173 3359 Circle
3540 3313 Circle
3906 3278 Circle
4273 3240 Circle
4639 3217 Circle
5006 3235 Circle
5373 3235 Circle
5739 3188 Circle
6106 3370 Circle
6472 3198 Circle
1.500 UL
LTb
0.58 0.00 0.83 C 1340 5582 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 5231 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 4288 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 4275 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 3589 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 3257 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
LTb
0.58 0.00 0.83 C 1340 3072 M
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
55 0 V
56 0 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1340 7319 N
0 -6679 V
5499 0 V
0 6679 V
-5499 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4089,140){\makebox(0,0){\large{$n_t$}}}%
  \put(160,5579){\makebox(0,0){\Large{$aE_{eff}(n_t)$}}}%
  \put(6472,440){\makebox(0,0){\strut{}\ {$14$}}}%
  \put(5739,440){\makebox(0,0){\strut{}\ {$12$}}}%
  \put(5006,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(4273,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(3540,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(2806,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(2073,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1340,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1220,7319){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(1220,6484){\makebox(0,0)[r]{\strut{}\ \ {$0.7$}}}%
  \put(1220,5649){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(1220,4814){\makebox(0,0)[r]{\strut{}\ \ {$0.5$}}}%
  \put(1220,3980){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(1220,3145){\makebox(0,0)[r]{\strut{}\ \ {$0.3$}}}%
  \put(1220,2310){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(1220,1475){\makebox(0,0)[r]{\strut{}\ \ {$0.1$}}}%
  \put(1220,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Ek1_so3_b9.0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Ek1_so3_b9.0.tex
%%Creator: gnuplot 5.0 patchlevel 5
%%CreationDate: Sat Jan 21 11:23:59 2017
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Ek1_so3_b9.0.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 5)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sat Jan 21 11:23:59 2017)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1140 640 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 1308 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 1976 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 2644 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 3312 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 3980 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 4647 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 5315 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 5983 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 6651 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 7319 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1773 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2406 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3040 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3673 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4306 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4939 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5573 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6206 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1140 7319 N
0 -6679 V
5699 0 V
0 6679 V
-5699 0 V
Z stroke
1.000 UP
5.000 UL
LTb
0.58 0.00 0.83 C 2048 640 M
0 1670 V
stroke
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.750 UP
1.000 UL
LTb
0.87 0.09 0.12 C 2786 2041 M
0 48 V
254 193 R
0 99 V
253 24 R
0 109 V
253 406 R
0 65 V
507 515 R
0 96 V
380 318 R
0 83 V
633 495 R
0 109 V
6332 6017 M
0 454 V
2786 2065 CircleF
3040 2331 CircleF
3293 2459 CircleF
3546 2952 CircleF
4053 3548 CircleF
4433 3955 CircleF
5066 4547 CircleF
6332 6244 CircleF
1.500 UL
LTb
0.58 0.00 0.83 C 1831 855 M
57 150 V
58 111 V
57 96 V
58 87 V
58 82 V
57 78 V
58 75 V
57 73 V
58 71 V
57 69 V
58 69 V
58 67 V
57 67 V
58 65 V
57 66 V
58 64 V
57 65 V
58 64 V
58 63 V
57 63 V
58 63 V
57 63 V
58 62 V
57 63 V
58 62 V
57 61 V
58 62 V
58 62 V
57 61 V
58 61 V
57 61 V
58 61 V
57 61 V
58 61 V
58 61 V
57 61 V
58 60 V
57 61 V
58 60 V
57 61 V
58 60 V
58 60 V
57 61 V
58 60 V
57 60 V
58 60 V
57 60 V
58 60 V
58 60 V
57 60 V
58 60 V
57 60 V
58 60 V
57 59 V
58 60 V
57 60 V
58 60 V
58 59 V
57 60 V
58 60 V
57 59 V
58 60 V
57 60 V
58 59 V
58 60 V
57 59 V
58 60 V
57 59 V
58 60 V
57 59 V
58 60 V
58 59 V
57 60 V
58 59 V
57 60 V
58 59 V
57 59 V
58 60 V
57 59 V
58 60 V
58 59 V
57 59 V
58 60 V
57 59 V
58 59 V
57 59 V
58 60 V
1.750 UP
stroke
1.000 UL
LTb
0.87 0.09 0.12 C 2818 2148 M
0 46 V
253 74 R
0 95 V
254 46 R
0 100 V
253 413 R
0 60 V
506 506 R
0 95 V
380 330 R
0 83 V
634 500 R
0 108 V
6364 5923 M
0 441 V
2818 2171 Circle
3071 2315 Circle
3325 2459 Circle
3578 2952 Circle
4084 3535 Circle
4464 3955 Circle
5098 4550 Circle
6364 6143 Circle
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1140 7319 N
0 -6679 V
5699 0 V
0 6679 V
-5699 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(3989,140){\makebox(0,0){\large{$l$}}}%
  \put(200,5579){\makebox(0,0){\Large{$aE(l)$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$90$}}}%
  \put(6206,440){\makebox(0,0){\strut{}\ {$80$}}}%
  \put(5573,440){\makebox(0,0){\strut{}\ {$70$}}}%
  \put(4939,440){\makebox(0,0){\strut{}\ {$60$}}}%
  \put(4306,440){\makebox(0,0){\strut{}\ {$50$}}}%
  \put(3673,440){\makebox(0,0){\strut{}\ {$40$}}}%
  \put(3040,440){\makebox(0,0){\strut{}\ {$30$}}}%
  \put(2406,440){\makebox(0,0){\strut{}\ {$20$}}}%
  \put(1773,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(1140,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1020,7319){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(1020,6651){\makebox(0,0)[r]{\strut{}\ \ {$0.9$}}}%
  \put(1020,5983){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(1020,5315){\makebox(0,0)[r]{\strut{}\ \ {$0.7$}}}%
  \put(1020,4647){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(1020,3980){\makebox(0,0)[r]{\strut{}\ \ {$0.5$}}}%
  \put(1020,3312){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(1020,2644){\makebox(0,0)[r]{\strut{}\ \ {$0.3$}}}%
  \put(1020,1976){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(1020,1308){\makebox(0,0)[r]{\strut{}\ \ {$0.1$}}}%
  \put(1020,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Ek1_so5_b27.5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Ek1_so5_b27.5.tex
%%Creator: gnuplot 5.0 patchlevel 5
%%CreationDate: Sat Jan 21 10:56:04 2017
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Ek1_so5_b27.5.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 5)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sat Jan 21 10:56:04 2017)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1140 640 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 1308 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 1976 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 2644 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 3312 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 3980 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 4647 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 5315 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 5983 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 6651 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 7319 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2280 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3420 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4559 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5699 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1140 7319 N
0 -6679 V
5699 0 V
0 6679 V
-5699 0 V
Z stroke
1.000 UP
5.000 UL
LTb
0.58 0.00 0.83 C 2178 640 M
0 1670 V
stroke
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.750 UP
1.000 UL
LTb
0.87 0.09 0.12 C 2736 2128 M
0 23 V
912 1136 R
0 23 V
911 1037 R
0 29 V
684 780 R
0 24 V
684 653 R
0 112 V
2736 2139 CircleF
3648 3298 CircleF
4559 4362 CircleF
5243 5168 CircleF
5927 5889 CircleF
1.500 UL
LTb
0.58 0.00 0.83 C 2003 858 M
58 203 V
58 141 V
57 119 V
58 105 V
57 98 V
58 93 V
57 88 V
58 86 V
58 82 V
57 81 V
58 79 V
57 78 V
58 76 V
57 76 V
58 75 V
58 73 V
57 74 V
58 72 V
57 72 V
58 72 V
57 71 V
58 71 V
57 70 V
58 70 V
58 70 V
57 69 V
58 69 V
57 69 V
58 69 V
57 69 V
58 68 V
58 69 V
57 68 V
58 68 V
57 67 V
58 68 V
57 68 V
58 67 V
58 68 V
57 67 V
58 67 V
57 67 V
58 67 V
57 67 V
58 67 V
58 67 V
57 66 V
58 67 V
57 67 V
58 66 V
57 67 V
58 66 V
57 66 V
58 67 V
58 66 V
57 66 V
58 66 V
57 67 V
58 66 V
57 66 V
58 66 V
58 66 V
57 66 V
58 66 V
57 66 V
58 66 V
57 65 V
58 66 V
58 66 V
57 66 V
58 66 V
57 65 V
58 66 V
57 66 V
58 66 V
57 65 V
58 66 V
58 65 V
57 66 V
58 66 V
57 65 V
58 66 V
57 65 V
58 66 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1140 7319 N
0 -6679 V
5699 0 V
0 6679 V
-5699 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(3989,140){\makebox(0,0){\large{$l$}}}%
  \put(200,5579){\makebox(0,0){\Large{$aE(l)$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$50$}}}%
  \put(5699,440){\makebox(0,0){\strut{}\ {$40$}}}%
  \put(4559,440){\makebox(0,0){\strut{}\ {$30$}}}%
  \put(3420,440){\makebox(0,0){\strut{}\ {$20$}}}%
  \put(2280,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(1140,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1020,7319){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(1020,6651){\makebox(0,0)[r]{\strut{}\ \ {$0.9$}}}%
  \put(1020,5983){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(1020,5315){\makebox(0,0)[r]{\strut{}\ \ {$0.7$}}}%
  \put(1020,4647){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(1020,3980){\makebox(0,0)[r]{\strut{}\ \ {$0.5$}}}%
  \put(1020,3312){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(1020,2644){\makebox(0,0)[r]{\strut{}\ \ {$0.3$}}}%
  \put(1020,1976){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(1020,1308){\makebox(0,0)[r]{\strut{}\ \ {$0.1$}}}%
  \put(1020,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Ek1_so6_so8.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Ek1_so6_so8.tex
%%Creator: gnuplot 5.0 patchlevel 5
%%CreationDate: Sat Jan 21 10:46:57 2017
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Ek1_so6_so8.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 5)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sat Jan 21 10:46:57 2017)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1140 640 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 1475 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 2310 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 3145 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 3980 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 4814 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 5649 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 6484 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 7319 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2280 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3420 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4559 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5699 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1140 7319 N
0 -6679 V
5699 0 V
0 6679 V
-5699 0 V
Z stroke
1.000 UP
5.000 UL
LTb
0.58 0.00 0.83 C 2251 640 M
0 1670 V
stroke
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.750 UP
1.000 UL
LTb
0.87 0.09 0.12 C 2508 1866 M
0 59 V
456 664 R
0 50 V
456 597 R
0 63 V
456 530 R
0 42 V
911 1179 R
0 58 V
912 1125 R
0 48 V
2508 1896 CircleF
2964 2614 CircleF
3420 3267 CircleF
3876 3850 CircleF
4787 5079 CircleF
5699 6257 CircleF
1.500 UL
LTb
0.58 0.00 0.83 C 2061 924 M
58 218 V
57 156 V
58 133 V
57 119 V
58 110 V
57 104 V
58 99 V
58 96 V
57 93 V
58 91 V
57 89 V
58 87 V
57 86 V
58 84 V
58 84 V
57 83 V
58 81 V
57 82 V
58 80 V
57 80 V
58 80 V
57 79 V
58 79 V
58 78 V
57 78 V
58 77 V
57 78 V
58 77 V
57 77 V
58 76 V
58 77 V
57 76 V
58 76 V
57 76 V
58 75 V
57 76 V
58 75 V
58 75 V
57 75 V
58 75 V
57 75 V
58 75 V
57 75 V
58 74 V
58 75 V
57 74 V
58 75 V
57 74 V
58 74 V
57 74 V
58 74 V
57 74 V
58 74 V
58 74 V
57 74 V
58 73 V
57 74 V
58 74 V
57 73 V
58 74 V
58 74 V
57 73 V
58 73 V
57 74 V
58 73 V
57 74 V
58 73 V
58 73 V
57 73 V
58 74 V
57 73 V
58 73 V
57 73 V
58 73 V
57 73 V
58 73 V
58 73 V
57 73 V
3 4 V
1.750 UP
stroke
1.000 UL
LTb
0.87 0.09 0.12 C 3192 2786 M
0 19 V
456 563 R
0 21 V
455 554 R
0 26 V
456 485 R
0 46 V
684 784 R
0 39 V
684 807 R
0 50 V
3192 2796 Circle
3648 3378 Circle
4103 3956 Circle
4559 4477 Circle
5243 5304 Circle
5927 6155 Circle
1.500 UL
LTb
0.58 0.00 0.83 C 2119 1026 M
57 169 V
58 136 V
57 118 V
58 109 V
57 101 V
58 96 V
58 92 V
57 89 V
58 87 V
57 85 V
58 83 V
57 82 V
58 80 V
58 79 V
57 79 V
58 77 V
57 77 V
58 77 V
57 75 V
58 75 V
57 75 V
58 74 V
58 74 V
57 74 V
58 73 V
57 73 V
58 72 V
57 73 V
58 72 V
58 72 V
57 72 V
58 71 V
57 71 V
58 72 V
57 71 V
58 71 V
58 70 V
57 71 V
58 70 V
57 71 V
58 70 V
57 70 V
58 71 V
58 70 V
57 69 V
58 70 V
57 70 V
58 70 V
57 69 V
58 70 V
57 70 V
58 69 V
58 69 V
57 70 V
58 69 V
57 69 V
58 69 V
57 70 V
58 69 V
58 69 V
57 69 V
58 69 V
57 69 V
58 68 V
57 69 V
58 69 V
58 69 V
57 69 V
58 69 V
57 68 V
58 69 V
57 69 V
58 68 V
57 69 V
58 68 V
58 69 V
57 68 V
58 69 V
57 68 V
58 69 V
57 68 V
58 69 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1140 7319 N
0 -6679 V
5699 0 V
0 6679 V
-5699 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(3989,140){\makebox(0,0){\large{$l$}}}%
  \put(200,5579){\makebox(0,0){\Large{$aE(l)$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$50$}}}%
  \put(5699,440){\makebox(0,0){\strut{}\ {$40$}}}%
  \put(4559,440){\makebox(0,0){\strut{}\ {$30$}}}%
  \put(3420,440){\makebox(0,0){\strut{}\ {$20$}}}%
  \put(2280,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(1140,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1020,7319){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(1020,6484){\makebox(0,0)[r]{\strut{}\ \ {$0.7$}}}%
  \put(1020,5649){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(1020,4814){\makebox(0,0)[r]{\strut{}\ \ {$0.5$}}}%
  \put(1020,3980){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(1020,3145){\makebox(0,0)[r]{\strut{}\ \ {$0.3$}}}%
  \put(1020,2310){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(1020,1475){\makebox(0,0)[r]{\strut{}\ \ {$0.1$}}}%
  \put(1020,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_M0p2pK_contd3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_M0p2pK_contd3.tex
%%Creator: gnuplot 5.0 patchlevel 6
%%CreationDate: Thu Jul 27 15:19:35 2017
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_M0p2pK_contd3.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 6)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Jul 27 15:19:35 2017)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
900 640 M
63 0 V
5876 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
900 1594 M
63 0 V
5876 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
900 2548 M
63 0 V
5876 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
900 3502 M
63 0 V
5876 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
900 4457 M
63 0 V
5876 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
900 5411 M
63 0 V
5876 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
900 6365 M
63 0 V
5876 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
900 7319 M
63 0 V
5876 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
900 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2088 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3276 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4463 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5651 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
900 7319 N
900 640 L
5939 0 V
0 6679 V
-5939 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 2092 2588 M
0 40 V
-204 -35 R
0 59 V
-352 -53 R
0 46 V
-62 -72 R
0 42 V
-142 12 R
0 47 V
-78 -14 R
0 37 V
-66 -50 R
0 55 V
2092 2608 BoxF
1888 2622 BoxF
1536 2622 BoxF
1474 2594 BoxF
1332 2650 BoxF
1254 2678 BoxF
1188 2674 BoxF
1.500 UL
LTb
0.58 0.00 0.83 C 900 2674 M
60 -3 V
60 -4 V
60 -4 V
60 -3 V
60 -4 V
60 -4 V
60 -4 V
60 -3 V
60 -4 V
60 -4 V
60 -3 V
60 -4 V
60 -4 V
60 -3 V
60 -4 V
60 -4 V
60 -3 V
60 -4 V
60 -4 V
60 -3 V
60 -4 V
60 -4 V
60 -3 V
60 -4 V
60 -4 V
60 -3 V
60 -4 V
60 -4 V
60 -4 V
60 -3 V
60 -4 V
60 -4 V
60 -3 V
60 -4 V
60 -4 V
60 -3 V
60 -4 V
60 -4 V
60 -3 V
60 -4 V
60 -4 V
60 -3 V
60 -4 V
60 -4 V
60 -3 V
60 -4 V
60 -4 V
60 -3 V
60 -4 V
59 -4 V
60 -4 V
60 -3 V
60 -4 V
60 -4 V
60 -3 V
60 -4 V
60 -4 V
60 -3 V
60 -4 V
60 -4 V
60 -3 V
60 -4 V
60 -4 V
60 -3 V
60 -4 V
60 -4 V
60 -3 V
60 -4 V
60 -4 V
60 -3 V
60 -4 V
60 -4 V
60 -4 V
60 -3 V
60 -4 V
60 -4 V
60 -3 V
60 -4 V
60 -4 V
60 -3 V
60 -4 V
60 -4 V
60 -3 V
60 -4 V
60 -4 V
60 -3 V
60 -4 V
60 -4 V
60 -3 V
60 -4 V
60 -4 V
60 -3 V
60 -4 V
60 -4 V
60 -4 V
60 -3 V
60 -4 V
60 -4 V
60 -3 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 3888 3171 M
0 17 V
-969 -18 R
0 23 V
-791 -31 R
0 25 V
-276 -27 R
0 36 V
-281 -32 R
0 32 V
-140 -44 R
0 35 V
3888 3179 CircleF
2919 3182 CircleF
2128 3175 CircleF
1852 3178 CircleF
1571 3180 CircleF
1431 3170 CircleF
1.500 UL
LTb
0.58 0.00 0.83 C 900 3174 M
60 0 V
60 0 V
60 1 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
60 1 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
60 1 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
60 1 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
60 1 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
60 1 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
59 0 V
60 0 V
60 0 V
60 1 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
60 1 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
60 1 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
60 1 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
60 1 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
60 1 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 3720 3412 M
0 26 V
-872 -48 R
0 31 V
-467 -31 R
0 48 V
-381 -72 R
0 57 V
-250 -12 R
0 64 V
1576 3352 M
0 54 V
3720 3425 TriUF
2848 3405 TriUF
2381 3414 TriUF
2000 3394 TriUF
1750 3443 TriUF
1576 3379 TriUF
1.500 UL
LTb
0.58 0.00 0.83 C 900 3386 M
60 1 V
60 1 V
60 0 V
60 1 V
60 1 V
60 0 V
60 1 V
60 1 V
60 1 V
60 0 V
60 1 V
60 1 V
60 1 V
60 0 V
60 1 V
60 1 V
60 1 V
60 0 V
60 1 V
60 1 V
60 1 V
60 0 V
60 1 V
60 1 V
60 1 V
60 0 V
60 1 V
60 1 V
60 1 V
60 0 V
60 1 V
60 1 V
60 1 V
60 0 V
60 1 V
60 1 V
60 1 V
60 0 V
60 1 V
60 1 V
60 1 V
60 0 V
60 1 V
60 1 V
60 1 V
60 0 V
60 1 V
60 1 V
60 1 V
59 0 V
60 1 V
60 1 V
60 1 V
60 0 V
60 1 V
60 1 V
60 1 V
60 0 V
60 1 V
60 1 V
60 1 V
60 0 V
60 1 V
60 1 V
60 1 V
60 0 V
60 1 V
60 1 V
60 0 V
60 1 V
60 1 V
60 1 V
60 0 V
60 1 V
60 1 V
60 1 V
60 0 V
60 1 V
60 1 V
60 1 V
60 0 V
60 1 V
60 1 V
60 1 V
60 0 V
60 1 V
60 1 V
60 1 V
60 0 V
60 1 V
60 1 V
60 1 V
60 0 V
60 1 V
60 1 V
60 1 V
60 0 V
60 1 V
60 1 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 2092 4554 M
0 148 V
1888 4575 M
0 74 V
-352 -62 R
0 83 V
-62 -480 R
0 155 V
-142 326 R
0 105 V
-78 -360 R
0 225 V
2092 4628 Box
1888 4612 Box
1536 4629 Box
1474 4267 Box
1332 4724 Box
1254 4528 Box
1.500 UL
LTb
0.58 0.00 0.83 C 900 4577 M
60 1 V
60 2 V
60 2 V
60 1 V
60 2 V
60 2 V
60 1 V
60 2 V
60 1 V
60 2 V
60 2 V
60 1 V
60 2 V
60 1 V
60 2 V
60 2 V
60 1 V
60 2 V
60 2 V
60 1 V
60 2 V
60 1 V
60 2 V
60 2 V
60 1 V
60 2 V
60 2 V
60 1 V
60 2 V
60 1 V
60 2 V
60 2 V
60 1 V
60 2 V
60 1 V
60 2 V
60 2 V
60 1 V
60 2 V
60 2 V
60 1 V
60 2 V
60 1 V
60 2 V
60 2 V
60 1 V
60 2 V
60 2 V
60 1 V
59 2 V
60 1 V
60 2 V
60 2 V
60 1 V
60 2 V
60 1 V
60 2 V
60 2 V
60 1 V
60 2 V
60 2 V
60 1 V
60 2 V
60 1 V
60 2 V
60 2 V
60 1 V
60 2 V
60 2 V
60 1 V
60 2 V
60 1 V
60 2 V
60 2 V
60 1 V
60 2 V
60 1 V
60 2 V
60 2 V
60 1 V
60 2 V
60 2 V
60 1 V
60 2 V
60 1 V
60 2 V
60 2 V
60 1 V
60 2 V
60 2 V
60 1 V
60 2 V
60 1 V
60 2 V
60 2 V
60 1 V
60 2 V
60 1 V
60 2 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 3888 5356 M
0 162 V
-969 -89 R
0 145 V
2128 5452 M
0 106 V
-276 -99 R
0 90 V
-281 -29 R
0 90 V
-140 -64 R
0 81 V
3888 5437 Circle
2919 5502 Circle
2128 5505 Circle
1852 5504 Circle
1571 5565 Circle
1431 5586 Circle
1.500 UL
LTb
0.58 0.00 0.83 C 900 5592 M
60 -3 V
60 -4 V
60 -3 V
60 -4 V
60 -3 V
60 -4 V
60 -3 V
60 -3 V
60 -4 V
60 -3 V
60 -4 V
60 -3 V
60 -3 V
60 -4 V
60 -3 V
60 -4 V
60 -3 V
60 -4 V
60 -3 V
60 -3 V
60 -4 V
60 -3 V
60 -4 V
60 -3 V
60 -4 V
60 -3 V
60 -3 V
60 -4 V
60 -3 V
60 -4 V
60 -3 V
60 -3 V
60 -4 V
60 -3 V
60 -4 V
60 -3 V
60 -4 V
60 -3 V
60 -3 V
60 -4 V
60 -3 V
60 -4 V
60 -3 V
60 -4 V
60 -3 V
60 -3 V
60 -4 V
60 -3 V
60 -4 V
59 -3 V
60 -3 V
60 -4 V
60 -3 V
60 -4 V
60 -3 V
60 -4 V
60 -3 V
60 -3 V
60 -4 V
60 -3 V
60 -4 V
60 -3 V
60 -4 V
60 -3 V
60 -3 V
60 -4 V
60 -3 V
60 -4 V
60 -3 V
60 -3 V
60 -4 V
60 -3 V
60 -4 V
60 -3 V
60 -4 V
60 -3 V
60 -3 V
60 -4 V
60 -3 V
60 -4 V
60 -3 V
60 -4 V
60 -3 V
60 -3 V
60 -4 V
60 -3 V
60 -4 V
60 -3 V
60 -4 V
60 -3 V
60 -3 V
60 -4 V
60 -3 V
60 -4 V
60 -3 V
60 -3 V
60 -4 V
60 -3 V
60 -4 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 3720 5659 M
0 245 V
-872 -54 R
0 179 V
2381 5880 M
0 133 V
2000 5722 M
0 140 V
-250 23 R
0 95 V
-174 -17 R
0 108 V
3720 5781 TriU
2848 5940 TriU
2381 5946 TriU
2000 5792 TriU
1750 5932 TriU
1576 6017 TriU
1.500 UL
LTb
0.58 0.00 0.83 C 900 6018 M
60 -5 V
60 -4 V
60 -5 V
60 -4 V
60 -5 V
60 -4 V
60 -4 V
60 -5 V
60 -4 V
60 -5 V
60 -4 V
60 -5 V
60 -4 V
60 -5 V
60 -4 V
60 -4 V
60 -5 V
60 -4 V
60 -5 V
60 -4 V
60 -5 V
60 -4 V
60 -4 V
60 -5 V
60 -4 V
60 -5 V
60 -4 V
60 -5 V
60 -4 V
60 -4 V
60 -5 V
60 -4 V
60 -5 V
60 -4 V
60 -5 V
60 -4 V
60 -4 V
60 -5 V
60 -4 V
60 -5 V
60 -4 V
60 -5 V
60 -4 V
60 -5 V
60 -4 V
60 -4 V
60 -5 V
60 -4 V
60 -5 V
59 -4 V
60 -5 V
60 -4 V
60 -4 V
60 -5 V
60 -4 V
60 -5 V
60 -4 V
60 -5 V
60 -4 V
60 -4 V
60 -5 V
60 -4 V
60 -5 V
60 -4 V
60 -5 V
60 -4 V
60 -4 V
60 -5 V
60 -4 V
60 -5 V
60 -4 V
60 -5 V
60 -4 V
60 -5 V
60 -4 V
60 -4 V
60 -5 V
60 -4 V
60 -5 V
60 -4 V
60 -5 V
60 -4 V
60 -4 V
60 -5 V
60 -4 V
60 -5 V
60 -4 V
60 -5 V
60 -4 V
60 -4 V
60 -5 V
60 -4 V
60 -5 V
60 -4 V
60 -5 V
60 -4 V
60 -4 V
60 -5 V
60 -4 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
900 7319 N
900 640 L
5939 0 V
0 6679 V
-5939 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(3869,140){\makebox(0,0){\large{$a^2\sigma$}}}%
  \put(200,4979){\makebox(0,0){\Large{$\frac{M_J}{\surd\sigma}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$0.1$}}}%
  \put(5651,440){\makebox(0,0){\strut{}\ {$0.08$}}}%
  \put(4463,440){\makebox(0,0){\strut{}\ {$0.06$}}}%
  \put(3276,440){\makebox(0,0){\strut{}\ {$0.04$}}}%
  \put(2088,440){\makebox(0,0){\strut{}\ {$0.02$}}}%
  \put(900,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(780,7319){\makebox(0,0)[r]{\strut{}\ \ {$8$}}}%
  \put(780,6365){\makebox(0,0)[r]{\strut{}\ \ {$7$}}}%
  \put(780,5411){\makebox(0,0)[r]{\strut{}\ \ {$6$}}}%
  \put(780,4457){\makebox(0,0)[r]{\strut{}\ \ {$5$}}}%
  \put(780,3502){\makebox(0,0)[r]{\strut{}\ \ {$4$}}}%
  \put(780,2548){\makebox(0,0)[r]{\strut{}\ \ {$3$}}}%
  \put(780,1594){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(780,640){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_M0pgsKdiff_soN.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_M0pgsKdiff_soN.tex
%%Creator: gnuplot 5.0 patchlevel 6
%%CreationDate: Wed Jul 26 12:03:47 2017
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_M0pgsKdiff_soN.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 6)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Jul 26 12:03:47 2017)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1380 640 M
63 0 V
5396 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1380 1308 M
63 0 V
5396 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1380 1976 M
63 0 V
5396 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1380 2644 M
63 0 V
5396 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1380 3312 M
63 0 V
5396 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1380 3980 M
63 0 V
5396 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1380 4647 M
63 0 V
5396 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1380 5315 M
63 0 V
5396 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1380 5983 M
63 0 V
5396 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1380 6651 M
63 0 V
5396 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1380 7319 M
63 0 V
5396 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1380 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2160 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2940 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3720 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4499 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5279 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6059 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1380 7319 N
0 -6679 V
5459 0 V
0 6679 V
-5459 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 5279 2668 M
0 907 V
3980 3839 M
0 476 V
3330 3825 M
0 494 V
2680 2942 M
0 819 V
2355 3596 M
0 503 V
5279 3122 CircleF
3980 4077 CircleF
3330 4072 CircleF
2680 3351 CircleF
2355 3847 CircleF
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 6579 3459 M
0 1455 V
4499 3659 M
0 641 V
3608 3995 M
0 358 V
6579 4186 Circle
4499 3979 Circle
3608 4174 Circle
1.500 UL
LTb
0.34 0.71 0.91 C 1380 3980 M
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1380 7319 N
0 -6679 V
5459 0 V
0 6679 V
-5459 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4109,140){\makebox(0,0){\large{$1/N$}}}%
  \put(200,5179){\makebox(0,0){\Large{$\Delta\{\frac{M_{0^+}}{\surd\sigma}\}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$0.35$}}}%
  \put(6059,440){\makebox(0,0){\strut{}\ {$0.3$}}}%
  \put(5279,440){\makebox(0,0){\strut{}\ {$0.25$}}}%
  \put(4499,440){\makebox(0,0){\strut{}\ {$0.2$}}}%
  \put(3720,440){\makebox(0,0){\strut{}\ {$0.15$}}}%
  \put(2940,440){\makebox(0,0){\strut{}\ {$0.1$}}}%
  \put(2160,440){\makebox(0,0){\strut{}\ {$0.05$}}}%
  \put(1380,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1260,7319){\makebox(0,0)[r]{\strut{}\ \ {$0.05$}}}%
  \put(1260,6651){\makebox(0,0)[r]{\strut{}\ \ {$0.04$}}}%
  \put(1260,5983){\makebox(0,0)[r]{\strut{}\ \ {$0.03$}}}%
  \put(1260,5315){\makebox(0,0)[r]{\strut{}\ \ {$0.02$}}}%
  \put(1260,4647){\makebox(0,0)[r]{\strut{}\ \ {$0.01$}}}%
  \put(1260,3980){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
  \put(1260,3312){\makebox(0,0)[r]{\strut{}\ \ {$-0.01$}}}%
  \put(1260,2644){\makebox(0,0)[r]{\strut{}\ \ {$-0.02$}}}%
  \put(1260,1976){\makebox(0,0)[r]{\strut{}\ \ {$-0.03$}}}%
  \put(1260,1308){\makebox(0,0)[r]{\strut{}\ \ {$-0.04$}}}%
  \put(1260,640){\makebox(0,0)[r]{\strut{}\ \ {$-0.05$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_M0pgsex1K_soNsuN.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_M0pgsex1K_soNsuN.tex
%%Creator: gnuplot 5.0 patchlevel 6
%%CreationDate: Thu Jul 27 15:54:55 2017
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_M0pgsex1K_soNsuN.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 6)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Jul 27 15:54:55 2017)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1020 640 M
63 0 V
5756 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 1308 M
63 0 V
5756 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 1976 M
63 0 V
5756 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 2644 M
63 0 V
5756 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 3312 M
63 0 V
5756 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 3980 M
63 0 V
5756 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 4647 M
63 0 V
5756 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 5315 M
63 0 V
5756 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 5983 M
63 0 V
5756 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 6651 M
63 0 V
5756 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 7319 M
63 0 V
5756 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1020 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2078 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3136 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4194 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5252 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6310 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1020 7319 N
0 -6679 V
5819 0 V
0 6679 V
-5819 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 4547 3638 M
0 93 V
-882 183 R
0 86 V
-529 115 R
0 62 V
-353 181 R
0 41 V
-252 1 R
0 34 V
-188 33 R
0 58 V
-441 161 R
0 51 V
-221 4 R
0 51 V
4547 3684 CircleF
3665 3957 CircleF
3136 4146 CircleF
2783 4378 CircleF
2531 4417 CircleF
2343 4496 CircleF
1902 4712 CircleF
1681 4766 CircleF
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 6310 5213 M
0 19 V
4547 4963 M
0 18 V
-882 -48 R
0 17 V
-882 -73 R
0 18 V
-440 -36 R
0 20 V
-441 -27 R
0 18 V
-221 -38 R
0 24 V
6310 5222 Circle
4547 4972 Circle
3665 4941 Circle
2783 4886 Circle
2343 4869 Circle
1902 4861 Circle
1681 4844 Circle
1.500 UL
LTb
0.58 0.00 0.83 C 1020 4853 M
59 0 V
59 0 V
58 0 V
59 1 V
59 0 V
59 0 V
58 1 V
59 0 V
59 1 V
59 1 V
59 0 V
58 1 V
59 1 V
59 1 V
59 1 V
58 1 V
59 1 V
59 2 V
59 1 V
59 1 V
58 2 V
59 1 V
59 2 V
59 2 V
58 1 V
59 2 V
59 2 V
59 2 V
59 2 V
58 2 V
59 2 V
59 2 V
59 3 V
58 2 V
59 3 V
59 2 V
59 3 V
59 2 V
58 3 V
59 3 V
59 3 V
59 3 V
58 3 V
59 3 V
59 3 V
59 3 V
59 4 V
58 3 V
59 3 V
59 4 V
59 3 V
58 4 V
59 4 V
59 4 V
59 4 V
59 3 V
58 4 V
59 5 V
59 4 V
59 4 V
58 4 V
59 5 V
59 4 V
59 5 V
59 4 V
58 5 V
59 5 V
59 4 V
59 5 V
58 5 V
59 5 V
59 5 V
59 5 V
59 6 V
58 5 V
59 5 V
59 6 V
59 5 V
58 6 V
59 5 V
59 6 V
59 6 V
59 6 V
58 6 V
59 6 V
59 6 V
59 6 V
58 6 V
59 6 V
59 7 V
59 6 V
59 7 V
58 6 V
59 7 V
59 7 V
59 6 V
58 7 V
59 7 V
59 7 V
stroke
LTb
0.58 0.00 0.83 C 1020 5033 M
59 -23 V
59 -23 V
58 -23 V
59 -23 V
59 -24 V
59 -23 V
58 -23 V
59 -23 V
59 -24 V
59 -23 V
59 -23 V
58 -23 V
59 -24 V
59 -23 V
59 -23 V
58 -23 V
59 -23 V
59 -24 V
59 -23 V
59 -23 V
58 -23 V
59 -24 V
59 -23 V
59 -23 V
58 -23 V
59 -23 V
59 -24 V
59 -23 V
59 -23 V
58 -23 V
59 -24 V
59 -23 V
59 -23 V
58 -23 V
59 -24 V
59 -23 V
59 -23 V
59 -23 V
58 -23 V
59 -24 V
59 -23 V
59 -23 V
58 -23 V
59 -24 V
59 -23 V
59 -23 V
59 -23 V
58 -24 V
59 -23 V
59 -23 V
59 -23 V
58 -23 V
59 -24 V
59 -23 V
59 -23 V
59 -23 V
58 -24 V
59 -23 V
59 -23 V
59 -23 V
58 -23 V
59 -24 V
59 -23 V
59 -23 V
59 -23 V
58 -24 V
59 -23 V
59 -23 V
59 -23 V
58 -24 V
59 -23 V
59 -23 V
59 -23 V
59 -23 V
58 -24 V
59 -23 V
59 -23 V
59 -23 V
58 -24 V
59 -23 V
59 -23 V
59 -23 V
59 -23 V
58 -24 V
59 -23 V
59 -23 V
59 -23 V
58 -24 V
59 -23 V
59 -23 V
59 -23 V
59 -24 V
58 -23 V
59 -23 V
59 -23 V
59 -23 V
58 -24 V
59 -23 V
59 -23 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 4547 2709 M
0 46 V
-882 102 R
0 31 V
-529 108 R
0 23 V
-353 54 R
0 18 V
-252 38 R
0 14 V
-188 18 R
0 18 V
-441 35 R
0 32 V
-221 38 R
0 20 V
4547 2732 BoxF
3665 2873 BoxF
3136 3008 BoxF
2783 3082 BoxF
2531 3136 BoxF
2343 3170 BoxF
1902 3230 BoxF
1681 3294 BoxF
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 6310 3800 M
0 7 V
4547 3553 M
0 9 V
-882 -95 R
0 12 V
-882 -63 R
0 10 V
-440 -25 R
0 13 V
-441 -15 R
0 12 V
-221 -21 R
0 15 V
6310 3804 Box
4547 3558 Box
3665 3473 Box
2783 3421 Box
2343 3408 Box
1902 3405 Box
1681 3398 Box
1.500 UL
LTb
0.58 0.00 0.83 C 1020 3388 M
59 0 V
59 0 V
58 0 V
59 0 V
59 1 V
59 0 V
58 1 V
59 0 V
59 1 V
59 1 V
59 1 V
58 1 V
59 1 V
59 1 V
59 1 V
58 2 V
59 1 V
59 2 V
59 1 V
59 2 V
58 2 V
59 1 V
59 2 V
59 2 V
58 3 V
59 2 V
59 2 V
59 3 V
59 2 V
58 3 V
59 2 V
59 3 V
59 3 V
58 3 V
59 3 V
59 3 V
59 4 V
59 3 V
58 4 V
59 3 V
59 4 V
59 4 V
58 4 V
59 4 V
59 4 V
59 4 V
59 5 V
58 4 V
59 5 V
59 4 V
59 5 V
58 5 V
59 5 V
59 6 V
59 5 V
59 5 V
58 6 V
59 6 V
59 6 V
59 5 V
58 7 V
59 6 V
59 6 V
59 7 V
59 6 V
58 7 V
59 7 V
59 7 V
59 8 V
58 7 V
59 7 V
59 8 V
59 8 V
59 8 V
58 8 V
59 8 V
59 9 V
59 9 V
58 8 V
59 9 V
59 10 V
59 9 V
59 9 V
58 10 V
59 10 V
59 10 V
59 10 V
58 11 V
59 10 V
59 11 V
59 11 V
59 11 V
58 12 V
59 11 V
59 12 V
59 12 V
58 12 V
59 13 V
59 12 V
stroke
1.000 UL
LTb
0.00 0.00 0.00 C 1020 3382 M
59 -7 V
59 -8 V
58 -8 V
59 -8 V
59 -8 V
59 -9 V
58 -8 V
59 -9 V
59 -9 V
59 -9 V
59 -9 V
58 -10 V
59 -9 V
59 -10 V
59 -10 V
58 -10 V
59 -10 V
59 -11 V
59 -10 V
59 -11 V
58 -11 V
59 -11 V
59 -11 V
59 -12 V
58 -11 V
59 -12 V
59 -12 V
59 -12 V
59 -12 V
58 -13 V
59 -12 V
59 -13 V
59 -13 V
58 -13 V
59 -13 V
59 -14 V
59 -13 V
59 -14 V
58 -14 V
59 -14 V
59 -14 V
59 -14 V
58 -15 V
59 -15 V
59 -15 V
59 -15 V
59 -15 V
58 -15 V
59 -16 V
59 -15 V
59 -16 V
58 -16 V
59 -16 V
59 -17 V
59 -16 V
59 -17 V
58 -17 V
59 -17 V
59 -17 V
59 -17 V
58 -18 V
59 -18 V
59 -17 V
59 -18 V
59 -19 V
58 -18 V
59 -18 V
59 -19 V
59 -19 V
58 -19 V
59 -19 V
59 -19 V
59 -20 V
59 -20 V
58 -19 V
59 -20 V
59 -20 V
59 -21 V
58 -20 V
59 -21 V
59 -21 V
59 -21 V
59 -21 V
58 -21 V
59 -22 V
59 -21 V
59 -22 V
58 -22 V
59 -22 V
59 -22 V
59 -23 V
59 -23 V
58 -22 V
59 -23 V
59 -23 V
59 -24 V
58 -23 V
59 -24 V
59 -23 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1020 7319 N
0 -6679 V
5819 0 V
0 6679 V
-5819 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(3929,140){\makebox(0,0){\large{$1/N$}}}%
  \put(200,5179){\makebox(0,0){\Large{$\frac{M_{0^{+(\star)}}}{\surd\sigma}$}}}%
  \put(6310,440){\makebox(0,0){\strut{}\ {$0.5$}}}%
  \put(5252,440){\makebox(0,0){\strut{}\ {$0.4$}}}%
  \put(4194,440){\makebox(0,0){\strut{}\ {$0.3$}}}%
  \put(3136,440){\makebox(0,0){\strut{}\ {$0.2$}}}%
  \put(2078,440){\makebox(0,0){\strut{}\ {$0.1$}}}%
  \put(1020,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(900,7319){\makebox(0,0)[r]{\strut{}\ \ {$10$}}}%
  \put(900,6651){\makebox(0,0)[r]{\strut{}\ \ {$9$}}}%
  \put(900,5983){\makebox(0,0)[r]{\strut{}\ \ {$8$}}}%
  \put(900,5315){\makebox(0,0)[r]{\strut{}\ \ {$7$}}}%
  \put(900,4647){\makebox(0,0)[r]{\strut{}\ \ {$6$}}}%
  \put(900,3980){\makebox(0,0)[r]{\strut{}\ \ {$5$}}}%
  \put(900,3312){\makebox(0,0)[r]{\strut{}\ \ {$4$}}}%
  \put(900,2644){\makebox(0,0)[r]{\strut{}\ \ {$3$}}}%
  \put(900,1976){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(900,1308){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(900,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Meff_0p_so3su2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Meff_0p_so3su2.tex
%%Creator: gnuplot 5.0 patchlevel 5
%%CreationDate: Sat Jan 21 14:05:12 2017
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Meff_0p_so3su2.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 5)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sat Jan 21 14:05:12 2017)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1220 640 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 1753 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 2866 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 3980 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 5093 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 6206 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 7319 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1969 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2718 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3468 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4217 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4966 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5715 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6464 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1220 7319 N
0 -6679 V
5619 0 V
0 6679 V
-5619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.750 UP
1.000 UL
LTb
0.00 0.00 1.00 C 1595 5273 M
0 5 V
374 -49 R
0 11 V
375 -28 R
0 16 V
374 -47 R
0 26 V
375 -61 R
0 67 V
375 -87 R
0 112 V
374 -41 R
0 152 V
375 -168 R
0 247 V
374 -525 R
0 508 V
1595 5048 M
0 9 V
374 -57 R
0 15 V
375 -38 R
0 22 V
374 -38 R
0 33 V
375 -36 R
0 45 V
375 -35 R
0 96 V
374 -86 R
0 159 V
375 -181 R
0 270 V
374 -379 R
0 428 V
375 -580 R
0 590 V
1595 4604 M
0 7 V
374 -31 R
0 9 V
375 -28 R
0 17 V
374 -31 R
0 22 V
375 -29 R
0 45 V
375 -27 R
0 74 V
374 -75 R
0 109 V
375 -48 R
0 152 V
374 -260 R
0 222 V
375 -389 R
0 359 V
375 -450 R
0 344 V
1595 3875 M
0 8 V
374 -27 R
0 10 V
375 -26 R
0 11 V
374 -18 R
0 20 V
375 -15 R
0 20 V
375 -42 R
0 27 V
374 -49 R
0 52 V
375 -86 R
0 93 V
374 -84 R
0 130 V
375 -225 R
0 177 V
375 -157 R
0 271 V
374 -107 R
0 331 V
375 -96 R
0 505 V
1595 2876 M
0 6 V
374 -16 R
0 8 V
375 -16 R
0 9 V
374 -11 R
0 11 V
375 -3 R
0 14 V
375 -18 R
0 20 V
374 -22 R
0 24 V
375 -48 R
0 29 V
374 -32 R
0 47 V
375 -34 R
0 59 V
stroke 4966 2903 M
375 -67 R
0 72 V
374 -80 R
0 89 V
375 -99 R
0 105 V
374 -128 R
0 134 V
375 -109 R
0 136 V
1595 5275 Circle
1969 5235 Circle
2344 5220 Circle
2718 5194 Circle
3093 5180 Circle
3468 5182 Circle
3842 5273 Circle
4217 5304 Circle
4591 5157 Circle
1595 5053 Circle
1969 5008 Circle
2344 4988 Circle
2718 4978 Circle
3093 4980 Circle
3468 5016 Circle
3842 5057 Circle
4217 5091 Circle
4591 5061 Circle
4966 4990 Circle
1595 4608 Circle
1969 4584 Circle
2344 4570 Circle
2718 4558 Circle
3093 4562 Circle
3468 4595 Circle
3842 4611 Circle
4217 4694 Circle
4591 4621 Circle
4966 4523 Circle
5341 4424 Circle
1595 3879 Circle
1969 3861 Circle
2344 3846 Circle
2718 3843 Circle
3093 3848 Circle
3468 3829 Circle
3842 3820 Circle
4217 3807 Circle
4591 3834 Circle
4966 3762 Circle
5341 3829 Circle
5715 4024 Circle
6090 4345 Circle
1595 2879 Circle
1969 2870 Circle
2344 2863 Circle
2718 2862 Circle
3093 2871 Circle
3468 2870 Circle
3842 2870 Circle
4217 2848 Circle
4591 2855 Circle
4966 2874 Circle
5341 2872 Circle
5715 2873 Circle
6090 2871 Circle
6464 2862 Circle
6839 2888 Circle
0.950 UL
LTb
0.58 0.00 0.83 C 1220 2866 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LTb
0.58 0.00 0.83 C 1220 3839 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LTb
0.58 0.00 0.83 C 1220 4567 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LTb
0.58 0.00 0.83 C 1220 4994 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LTb
0.58 0.00 0.83 C 1220 5205 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
1.750 UP
stroke
1.000 UL
LTb
1.00 0.00 0.00 C 1651 6225 M
0 9 V
374 -368 R
0 20 V
375 -235 R
0 27 V
375 -171 R
0 50 V
374 -152 R
0 81 V
375 -201 R
0 141 V
374 -174 R
0 266 V
375 -321 R
0 361 V
4648 4342 M
0 597 V
1651 5860 M
0 13 V
374 -279 R
0 22 V
375 -216 R
0 29 V
375 -157 R
0 40 V
374 -85 R
0 66 V
375 -178 R
0 116 V
374 -255 R
0 206 V
375 66 R
0 368 V
375 -886 R
0 512 V
1651 5347 M
0 11 V
374 -294 R
0 17 V
375 -174 R
0 26 V
375 -112 R
0 36 V
374 -172 R
0 66 V
375 -161 R
0 83 V
374 -121 R
0 138 V
375 -114 R
0 219 V
375 -271 R
0 345 V
374 -652 R
0 498 V
1651 4268 M
0 11 V
374 -161 R
0 13 V
375 -88 R
0 18 V
375 -59 R
0 22 V
374 -71 R
0 37 V
375 -88 R
0 61 V
374 -106 R
0 74 V
375 -68 R
0 90 V
375 -147 R
0 134 V
374 -251 R
0 224 V
375 -145 R
0 296 V
374 -568 R
0 428 V
1651 2966 M
0 9 V
374 -76 R
0 12 V
375 -38 R
0 14 V
375 -34 R
0 17 V
374 -20 R
0 20 V
375 -26 R
0 26 V
374 -26 R
0 30 V
375 -36 R
0 40 V
375 -36 R
0 46 V
374 -39 R
0 53 V
375 -19 R
0 72 V
374 -38 R
0 94 V
375 -90 R
0 120 V
stroke 6146 3041 M
375 -108 R
0 173 V
1651 6230 CircleF
2025 5876 CircleF
2400 5664 CircleF
2775 5532 CircleF
3149 5446 CircleF
3524 5356 CircleF
3898 5385 CircleF
4273 5378 CircleF
4648 4640 CircleF
1651 5867 CircleF
2025 5605 CircleF
2400 5414 CircleF
2775 5292 CircleF
3149 5260 CircleF
3524 5173 CircleF
3898 5079 CircleF
4273 5432 CircleF
4648 4986 CircleF
1651 5353 CircleF
2025 5072 CircleF
2400 4920 CircleF
2775 4839 CircleF
3149 4718 CircleF
3524 4631 CircleF
3898 4621 CircleF
4273 4685 CircleF
4648 4696 CircleF
5022 4466 CircleF
1651 4274 CircleF
2025 4125 CircleF
2400 4052 CircleF
2775 4013 CircleF
3149 3971 CircleF
3524 3933 CircleF
3898 3894 CircleF
4273 3908 CircleF
4648 3873 CircleF
5022 3801 CircleF
5397 3916 CircleF
5771 3710 CircleF
1651 2970 CircleF
2025 2905 CircleF
2400 2880 CircleF
2775 2862 CircleF
3149 2860 CircleF
3524 2857 CircleF
3898 2859 CircleF
4273 2858 CircleF
4648 2865 CircleF
5022 2876 CircleF
5397 2919 CircleF
5771 2964 CircleF
6146 2981 CircleF
6521 3020 CircleF
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1220 7319 N
0 -6679 V
5619 0 V
0 6679 V
-5619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4029,140){\makebox(0,0){\large{$n_t$}}}%
  \put(160,5179){\makebox(0,0){\large{$\frac{M_{eff}(n_t)}{M_G}$}}}%
  \put(6464,440){\makebox(0,0){\strut{}\ {$14$}}}%
  \put(5715,440){\makebox(0,0){\strut{}\ {$12$}}}%
  \put(4966,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(4217,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(3468,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(2718,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(1969,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1220,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1100,7319){\makebox(0,0)[r]{\strut{}\ \ {$3$}}}%
  \put(1100,6206){\makebox(0,0)[r]{\strut{}\ \ {$2.5$}}}%
  \put(1100,5093){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(1100,3980){\makebox(0,0)[r]{\strut{}\ \ {$1.5$}}}%
  \put(1100,2866){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(1100,1753){\makebox(0,0)[r]{\strut{}\ \ {$0.5$}}}%
  \put(1100,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Meff_0p_so6su4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Meff_0p_so6su4.tex
%%Creator: gnuplot 5.0 patchlevel 6
%%CreationDate: Wed Jul 26 21:33:05 2017
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Meff_0p_so6su4.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 6)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Wed Jul 26 21:33:05 2017)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1220 640 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 1753 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 2866 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 3980 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 5093 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 6206 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 7319 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2242 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3263 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4285 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5307 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6328 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1220 7319 N
0 -6679 V
5619 0 V
0 6679 V
-5619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 1731 2905 M
0 6 V
511 -27 R
0 9 V
510 -18 R
0 13 V
511 -26 R
0 22 V
511 -49 R
0 32 V
511 -37 R
0 34 V
511 -53 R
0 51 V
511 -52 R
0 81 V
510 -82 R
0 113 V
511 -164 R
0 156 V
511 -113 R
0 186 V
1731 2908 CircleF
2242 2889 CircleF
2752 2882 CircleF
3263 2873 CircleF
3774 2851 CircleF
4285 2847 CircleF
4796 2837 CircleF
5307 2851 CircleF
5817 2866 CircleF
6328 2836 CircleF
6839 2894 CircleF
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 1731 4132 M
0 8 V
511 -70 R
0 13 V
510 -33 R
0 22 V
511 -44 R
0 34 V
511 -67 R
0 57 V
511 -76 R
0 108 V
511 -284 R
0 168 V
511 -291 R
0 281 V
510 -276 R
0 436 V
1731 4136 Circle
2242 4076 Circle
2752 4061 Circle
3263 4045 Circle
3774 4023 Circle
4285 4030 Circle
4796 3884 Circle
5307 3818 Circle
5817 3900 Circle
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 1731 5097 M
0 10 V
511 -71 R
0 19 V
510 -40 R
0 36 V
511 -74 R
0 83 V
511 0 R
0 160 V
511 -433 R
0 313 V
511 -83 R
0 493 V
1731 5102 CircleF
2242 5046 CircleF
2752 5033 CircleF
3263 5019 CircleF
3774 5140 CircleF
4285 4944 CircleF
4796 5263 CircleF
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 1731 5303 M
0 11 V
511 -119 R
0 25 V
510 -60 R
0 40 V
511 -60 R
0 69 V
511 -235 R
0 168 V
511 -274 R
0 255 V
511 -699 R
0 377 V
1731 5309 Circle
2242 5207 Circle
2752 5180 Circle
3263 5175 Circle
3774 5058 Circle
4285 4995 Circle
4796 4612 Circle
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 1731 5766 M
0 8 V
511 -166 R
0 21 V
510 -114 R
0 41 V
511 -57 R
0 105 V
511 -321 R
0 173 V
511 -412 R
0 346 V
511 -460 R
0 743 V
1731 5770 CircleF
2242 5619 CircleF
2752 5535 CircleF
3263 5552 CircleF
3774 5370 CircleF
4285 5217 CircleF
4796 5302 CircleF
1.750 UP
1.000 UL
LTb
0.00 0.00 1.00 C 1807 2886 M
0 4 V
511 -18 R
0 6 V
511 -8 R
0 8 V
511 -14 R
0 13 V
511 -24 R
0 18 V
511 -15 R
0 25 V
510 -35 R
0 24 V
511 -46 R
0 43 V
511 -22 R
0 42 V
511 -76 R
0 65 V
1807 2888 BoxF
2318 2875 BoxF
2829 2874 BoxF
3340 2870 BoxF
3851 2862 BoxF
4362 2868 BoxF
4872 2858 BoxF
5383 2846 BoxF
5894 2866 BoxF
6405 2843 BoxF
1.750 UP
1.000 UL
LTb
0.00 0.00 1.00 C 1807 4042 M
0 6 V
511 -29 R
0 9 V
511 -9 R
0 12 V
511 -2 R
0 25 V
511 -11 R
0 34 V
511 -58 R
0 56 V
510 -57 R
0 116 V
511 -155 R
0 167 V
511 -239 R
0 313 V
511 -133 R
0 362 V
1807 4045 Box
2318 4024 Box
2829 4025 Box
3340 4041 Box
3851 4060 Box
4362 4047 Box
4872 4076 Box
5383 4062 Box
5894 4063 Box
6405 4268 Box
1.750 UP
1.000 UL
LTb
0.00 0.00 1.00 C 1807 4868 M
0 9 V
511 -64 R
0 16 V
511 -32 R
0 21 V
511 -28 R
0 36 V
511 -95 R
0 83 V
511 -112 R
0 135 V
510 -332 R
0 211 V
511 -499 R
0 326 V
511 -312 R
0 561 V
1807 4873 BoxF
2318 4821 BoxF
2829 4807 BoxF
3340 4808 BoxF
3851 4773 BoxF
4362 4770 BoxF
4872 4610 BoxF
5383 4380 BoxF
5894 4512 BoxF
1.750 UP
1.000 UL
LTb
0.00 0.00 1.00 C 1807 5129 M
0 9 V
511 -74 R
0 17 V
511 -51 R
0 29 V
511 -78 R
0 39 V
511 -58 R
0 94 V
511 -226 R
0 240 V
510 -349 R
0 270 V
511 -552 R
0 476 V
1807 5134 Box
2318 5072 Box
2829 5044 Box
3340 5001 Box
3851 5009 Box
4362 4950 Box
4872 4856 Box
5383 4677 Box
1.750 UP
1.000 UL
LTb
0.00 0.00 1.00 C 1807 5551 M
0 9 V
511 -96 R
0 20 V
511 -89 R
0 36 V
511 -53 R
0 61 V
511 -86 R
0 112 V
511 -141 R
0 289 V
510 -334 R
0 413 V
1807 5555 BoxF
2318 5474 BoxF
2829 5413 BoxF
3340 5408 BoxF
3851 5409 BoxF
4362 5468 BoxF
4872 5485 BoxF
0.950 UL
LTb
0.58 0.00 0.83 C 1220 4027 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LTb
0.58 0.00 0.83 C 1220 4811 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LTb
0.58 0.00 0.83 C 1220 5023 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LTb
0.58 0.00 0.83 C 1220 5413 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LTb
0.58 0.00 0.83 C 1220 2866 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1220 7319 N
0 -6679 V
5619 0 V
0 6679 V
-5619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4029,140){\makebox(0,0){\large{$n_t$}}}%
  \put(160,5179){\makebox(0,0){\large{$\frac{M_{eff}(n_t)}{M_G}$}}}%
  \put(6328,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(5307,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(4285,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(3263,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(2242,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1220,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1100,7319){\makebox(0,0)[r]{\strut{}\ \ {$3$}}}%
  \put(1100,6206){\makebox(0,0)[r]{\strut{}\ \ {$2.5$}}}%
  \put(1100,5093){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(1100,3980){\makebox(0,0)[r]{\strut{}\ \ {$1.5$}}}%
  \put(1100,2866){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(1100,1753){\makebox(0,0)[r]{\strut{}\ \ {$0.5$}}}%
  \put(1100,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Meff_J_so6su4.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Meff_J_so6su4.tex
%%Creator: gnuplot 5.0 patchlevel 6
%%CreationDate: Thu Jul 27 08:18:44 2017
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Meff_J_so6su4.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 6)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Jul 27 08:18:44 2017)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1220 640 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 1854 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 3069 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 4283 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 5497 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 6712 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2344 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3468 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4591 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5715 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1220 7319 N
0 -6679 V
5619 0 V
0 6679 V
-5619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.750 UP
1.000 UL
LTb
0.00 0.00 1.00 C 1782 2332 M
0 8 V
562 -39 R
0 8 V
562 -37 R
0 24 V
562 -31 R
0 35 V
562 -33 R
0 45 V
561 -82 R
0 72 V
562 -85 R
0 132 V
562 -149 R
0 231 V
562 -534 R
0 607 V
562 -543 R
0 766 V
1782 2336 Box
2344 2305 Box
2906 2284 Box
3468 2282 Box
4030 2290 Box
4591 2266 Box
5153 2283 Box
5715 2315 Box
6277 2200 Box
6839 2344 Box
1.750 UP
1.000 UL
LTb
0.00 0.00 1.00 C 1782 3194 M
0 8 V
562 -59 R
0 19 V
562 -54 R
0 34 V
562 -97 R
0 79 V
562 -6 R
0 101 V
561 -240 R
0 279 V
562 -481 R
0 391 V
562 -301 R
0 625 V
1782 3198 Circle
2344 3153 Circle
2906 3125 Circle
3468 3084 Circle
4030 3168 Circle
4591 3118 Circle
5153 2973 Circle
5715 3179 Circle
1.750 UP
1.000 UL
LTb
0.00 0.00 1.00 C 1782 5400 M
0 11 V
562 -152 R
0 26 V
562 -160 R
0 46 V
562 -48 R
0 123 V
562 -256 R
0 175 V
561 -326 R
0 444 V
562 -211 R
0 730 V
1782 5406 TriU
2344 5272 TriU
2906 5148 TriU
3468 5185 TriU
4030 5078 TriU
4591 5061 TriU
5153 5437 TriU
1.750 UP
1.000 UL
LTb
0.00 0.00 1.00 C 1782 4903 M
0 11 V
562 -134 R
0 17 V
562 -105 R
0 33 V
562 -95 R
0 68 V
562 -127 R
0 190 V
561 -242 R
0 365 V
562 -749 R
0 619 V
5715 3717 M
0 893 V
1782 4909 Dia
2344 4788 Dia
2906 4708 Dia
3468 4664 Dia
4030 4666 Dia
4591 4701 Dia
5153 4444 Dia
5715 4164 Dia
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 1866 2434 M
0 11 V
562 -96 R
0 16 V
562 -51 R
0 32 V
562 -49 R
0 64 V
562 -103 R
0 93 V
562 -94 R
0 145 V
562 -252 R
0 261 V
561 -107 R
0 460 V
1866 2439 BoxF
2428 2357 BoxF
2990 2330 BoxF
3552 2329 BoxF
4114 2304 BoxF
4676 2330 BoxF
5238 2280 BoxF
5799 2534 BoxF
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 1866 3379 M
0 10 V
562 -95 R
0 21 V
562 -73 R
0 44 V
562 -151 R
0 88 V
562 -46 R
0 179 V
562 -493 R
0 409 V
562 -667 R
0 583 V
1866 3384 CircleF
2428 3304 CircleF
2990 3264 CircleF
3552 3179 CircleF
4114 3266 CircleF
4676 3067 CircleF
5238 2896 CircleF
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 1866 5807 M
0 13 V
562 -255 R
0 32 V
562 -178 R
0 69 V
562 -313 R
0 167 V
562 -220 R
0 404 V
562 -404 R
0 825 V
1866 5813 TriUF
2428 5581 TriUF
2990 5453 TriUF
3552 5258 TriUF
4114 5324 TriUF
4676 5535 TriUF
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 1866 5142 M
0 13 V
562 -207 R
0 26 V
562 -109 R
0 49 V
562 -92 R
0 107 V
562 -318 R
0 223 V
562 -706 R
0 519 V
562 -633 R
0 978 V
1866 5149 DiaF
2428 4961 DiaF
2990 4889 DiaF
3552 4875 DiaF
4114 4723 DiaF
4676 4388 DiaF
5238 4503 DiaF
0.950 UL
LTb
0.58 0.00 0.83 C 1220 4660 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LTb
0.58 0.00 0.83 C 1220 5150 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LTb
0.58 0.00 0.83 C 1220 2284 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LTb
0.58 0.00 0.83 C 1220 3117 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1220 7319 N
0 -6679 V
5619 0 V
0 6679 V
-5619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4029,140){\makebox(0,0){\large{$n_t$}}}%
  \put(160,5179){\makebox(0,0){\large{$\frac{M_{eff}(n_t)}{M_G}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(5715,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(4591,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(3468,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(2344,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1220,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1100,6712){\makebox(0,0)[r]{\strut{}\ \ {$3.5$}}}%
  \put(1100,5497){\makebox(0,0)[r]{\strut{}\ \ {$3$}}}%
  \put(1100,4283){\makebox(0,0)[r]{\strut{}\ \ {$2.5$}}}%
  \put(1100,3069){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(1100,1854){\makebox(0,0)[r]{\strut{}\ \ {$1.5$}}}%
  \put(1100,640){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Meff_Jm_so3su2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Meff_Jm_so3su2.tex
%%Creator: gnuplot 5.0 patchlevel 5
%%CreationDate: Sat Jan 21 14:10:06 2017
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Meff_Jm_so3su2.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 5)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sat Jan 21 14:10:06 2017)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1220 1308 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 2644 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 3980 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 5315 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 6651 M
63 0 V
5556 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1220 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2157 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3093 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4030 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4966 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5903 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1220 7319 N
0 -6679 V
5619 0 V
0 6679 V
-5619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 1688 2091 M
0 11 V
469 -193 R
0 18 V
468 -123 R
0 22 V
468 -93 R
0 28 V
468 -71 R
0 41 V
469 -94 R
0 70 V
468 -17 R
0 103 V
468 -157 R
0 165 V
468 -386 R
0 216 V
469 -261 R
0 260 V
468 -204 R
0 470 V
1688 2097 CircleF
2157 1918 CircleF
2625 1815 CircleF
3093 1747 CircleF
3561 1711 CircleF
4030 1672 CircleF
4498 1741 CircleF
4966 1718 CircleF
5434 1523 CircleF
5903 1500 CircleF
6371 1661 CircleF
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 1688 3422 M
0 11 V
469 -341 R
0 22 V
468 -230 R
0 40 V
468 -183 R
0 64 V
468 -155 R
0 84 V
469 -194 R
0 157 V
468 -250 R
0 225 V
468 -378 R
0 362 V
468 -165 R
0 590 V
469 -989 R
0 865 V
1688 3428 Star
2157 3103 Star
2625 2904 Star
3093 2773 Star
3561 2692 Star
4030 2618 Star
4498 2560 Star
4966 2475 Star
5434 2786 Star
5903 2525 Star
1.750 UP
1.000 UL
LTb
0.00 0.00 1.00 C 1735 1744 M
0 7 V
468 -35 R
0 11 V
469 -44 R
0 13 V
468 -34 R
0 19 V
468 -42 R
0 48 V
468 -28 R
0 61 V
469 -123 R
0 95 V
468 -33 R
0 152 V
468 -277 R
0 193 V
468 -117 R
0 343 V
469 -346 R
0 490 V
1735 1748 Circle
2203 1722 Circle
2672 1689 Circle
3140 1672 Circle
3608 1663 Circle
4076 1689 Circle
4545 1645 Circle
5013 1735 Circle
5481 1630 Circle
5949 1781 Circle
6418 1852 Circle
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 1688 3443 M
0 14 V
469 -318 R
0 18 V
468 -210 R
0 33 V
468 -127 R
0 55 V
468 -185 R
0 108 V
469 -160 R
0 172 V
468 -359 R
0 298 V
468 -508 R
0 408 V
468 -668 R
0 602 V
469 -918 R
0 764 V
1688 3450 BoxF
2157 3148 BoxF
2625 2964 BoxF
3093 2881 BoxF
3561 2777 BoxF
4030 2757 BoxF
4498 2633 BoxF
4966 2478 BoxF
5434 2315 BoxF
5903 2080 BoxF
1.750 UP
1.000 UL
LTb
0.00 0.00 1.00 C 1735 2561 M
0 9 V
468 -75 R
0 13 V
469 -66 R
0 19 V
468 -50 R
0 29 V
468 -83 R
0 43 V
468 -104 R
0 74 V
469 -114 R
0 156 V
468 -77 R
0 265 V
468 -460 R
0 428 V
468 -461 R
0 608 V
6418 1696 M
0 860 V
1735 2566 Box
2203 2501 Box
2672 2451 Box
3140 2425 Box
3608 2379 Box
4076 2333 Box
4545 2334 Box
5013 2468 Box
5481 2354 Box
5949 2411 Box
6418 2126 Box
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 1688 5789 M
0 13 V
469 -551 R
0 20 V
468 -351 R
0 40 V
468 -314 R
0 66 V
468 -194 R
0 119 V
469 -305 R
0 164 V
468 -316 R
0 241 V
468 -588 R
0 487 V
468 -17 R
0 1138 V
1688 5795 DiaF
2157 5261 DiaF
2625 4940 DiaF
3093 4679 DiaF
3561 4577 DiaF
4030 4414 DiaF
4498 4300 DiaF
4966 4077 DiaF
5434 4872 DiaF
1.750 UP
1.000 UL
LTb
0.00 0.00 1.00 C 1735 4338 M
0 6 V
468 -86 R
0 15 V
469 -67 R
0 24 V
468 -60 R
0 36 V
468 -53 R
0 74 V
468 -137 R
0 161 V
469 -263 R
0 241 V
468 33 R
0 367 V
468 -496 R
0 742 V
468 -814 R
0 1027 V
1735 4341 Dia
2203 4265 Dia
2672 4218 Dia
3140 4188 Dia
3608 4190 Dia
4076 4171 Dia
4545 4109 Dia
5013 4445 Dia
5481 4504 Dia
5949 4575 Dia
1.750 UP
1.000 UL
LTb
1.00 0.00 0.00 C 1688 6625 M
0 15 V
469 -682 R
0 36 V
468 -445 R
0 51 V
468 -421 R
0 116 V
468 -436 R
0 147 V
469 -348 R
0 304 V
468 -557 R
0 528 V
4966 3769 M
0 858 V
1688 6632 TriDF
2157 5976 TriDF
2625 5575 TriDF
3093 5237 TriDF
3561 4933 TriDF
4030 4810 TriDF
4498 4669 TriDF
4966 4198 TriDF
1.750 UP
1.000 UL
LTb
0.00 0.00 1.00 C 1735 4693 M
0 11 V
468 -94 R
0 20 V
469 -85 R
0 29 V
468 -98 R
0 50 V
468 -80 R
0 96 V
468 -270 R
0 167 V
469 -157 R
0 231 V
468 -252 R
0 376 V
468 -747 R
0 606 V
1735 4698 TriD
2203 4620 TriD
2672 4559 TriD
3140 4501 TriD
3608 4494 TriD
4076 4355 TriD
4545 4398 TriD
5013 4449 TriD
5481 4193 TriD
0.950 UL
LTb
0.58 0.00 0.83 C 1220 1678 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LTb
0.58 0.00 0.83 C 1220 2361 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LTb
0.58 0.00 0.83 C 1220 4201 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
LTb
0.58 0.00 0.83 C 1220 4426 M
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
57 0 V
56 0 V
57 0 V
57 0 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1220 7319 N
0 -6679 V
5619 0 V
0 6679 V
-5619 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4029,140){\makebox(0,0){\large{$n_t$}}}%
  \put(160,5179){\makebox(0,0){\large{$\frac{M_{eff}(n_t)}{M_G}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$12$}}}%
  \put(5903,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(4966,440){\makebox(0,0){\strut{}\ {$8$}}}%
  \put(4030,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(3093,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(2157,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(1220,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1100,6651){\makebox(0,0)[r]{\strut{}\ \ {$3.5$}}}%
  \put(1100,5315){\makebox(0,0)[r]{\strut{}\ \ {$3$}}}%
  \put(1100,3980){\makebox(0,0)[r]{\strut{}\ \ {$2.5$}}}%
  \put(1100,2644){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(1100,1308){\makebox(0,0)[r]{\strut{}\ \ {$1.5$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Mm_scwc_so3d3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Mm_scwc_so3d3.tex
%%Creator: gnuplot 5.0 patchlevel 5
%%CreationDate: Tue Jan 10 08:34:13 2017
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Mm_scwc_so3d3.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 5)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Tue Jan 10 08:34:13 2017)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
900 640 M
63 0 V
5876 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
900 1475 M
63 0 V
5876 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
900 2310 M
63 0 V
5876 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
900 3145 M
63 0 V
5876 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
900 3980 M
63 0 V
5876 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
900 4814 M
63 0 V
5876 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
900 5649 M
63 0 V
5876 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
900 6484 M
63 0 V
5876 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
900 7319 M
63 0 V
5876 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
900 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1560 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2220 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2880 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3540 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4199 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4859 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5519 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6179 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
900 7319 N
900 640 L
5939 0 V
0 6679 V
-5939 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 6646 3639 M
0 18 V
4974 3626 M
0 14 V
3864 3477 M
0 39 V
3148 3411 M
0 18 V
2639 3323 M
0 26 V
-515 -84 R
0 15 V
-243 -98 R
0 26 V
-109 -36 R
0 24 V
-117 -67 R
0 33 V
6646 3648 Circle
4974 3633 Circle
3864 3496 Circle
3148 3420 Circle
2639 3336 Circle
2124 3273 Circle
1881 3195 Circle
1772 3184 Circle
1655 3145 Circle
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 1571 3163 M
0 35 V
-122 -15 R
0 44 V
-196 -44 R
0 42 V
-32 -61 R
0 29 V
-81 20 R
0 41 V
-42 -16 R
0 29 V
-38 -36 R
0 31 V
1571 3180 CircleF
1449 3205 CircleF
1253 3204 CircleF
1221 3178 CircleF
1140 3234 CircleF
1098 3252 CircleF
1060 3246 CircleF
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 6646 5599 M
0 132 V
4974 5484 M
0 72 V
3864 5242 M
0 55 V
3148 5051 M
0 45 V
2639 4873 M
0 131 V
-515 -66 R
0 34 V
1881 4850 M
0 44 V
-109 -76 R
0 55 V
1655 4706 M
0 106 V
6646 5665 Box
4974 5520 Box
3864 5270 Box
3148 5073 Box
2639 4939 Box
2124 4955 Box
1881 4872 Box
1772 4845 Box
1655 4759 Box
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 1571 4921 M
0 61 V
-122 1 R
0 59 V
1253 4922 M
0 68 V
-32 -248 R
0 90 V
-81 120 R
0 59 V
-42 -73 R
0 44 V
-38 6 R
0 55 V
1571 4951 BoxF
1449 5012 BoxF
1253 4956 BoxF
1221 4787 BoxF
1140 4982 BoxF
1098 4960 BoxF
1060 5016 BoxF
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 6646 2017 M
0 36 V
4974 1991 M
0 20 V
3864 1985 M
0 16 V
-716 -36 R
0 13 V
-509 -27 R
0 40 V
-515 12 R
0 11 V
-243 1 R
0 15 V
-109 -19 R
0 18 V
-117 -34 R
0 35 V
6646 2035 TriU
4974 2001 TriU
3864 1993 TriU
3148 1971 TriU
2639 1971 TriU
2124 2008 TriU
1881 2023 TriU
1772 2020 TriU
1655 2013 TriU
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 1571 2047 M
0 20 V
-122 -14 R
0 19 V
-196 -38 R
0 22 V
-32 -67 R
0 30 V
-81 9 R
0 19 V
-42 -33 R
0 13 V
-38 6 R
0 17 V
1571 2057 TriUF
1449 2063 TriUF
1253 2045 TriUF
1221 2004 TriUF
1140 2038 TriUF
1098 2021 TriUF
1060 2042 TriUF
1.500 UL
LTb
0.58 0.00 0.83 C 900 4957 M
60 0 V
60 1 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
60 1 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
60 1 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
60 1 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
60 1 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
60 1 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
60 1 V
60 0 V
60 0 V
60 0 V
60 0 V
59 0 V
60 0 V
60 1 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
60 1 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
60 1 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
60 1 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
60 1 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
60 1 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
60 0 V
60 1 V
60 0 V
60 0 V
60 0 V
60 0 V
stroke
LTb
0.58 0.00 0.83 C 900 3257 M
60 -7 V
60 -8 V
60 -7 V
60 -7 V
60 -8 V
60 -7 V
60 -8 V
60 -7 V
60 -8 V
60 -7 V
60 -8 V
60 -7 V
60 -8 V
60 -7 V
60 -7 V
60 -8 V
60 -7 V
60 -8 V
60 -7 V
60 -8 V
60 -7 V
60 -8 V
60 -7 V
60 -8 V
60 -7 V
60 -7 V
60 -8 V
60 -7 V
60 -8 V
60 -7 V
60 -8 V
60 -7 V
60 -8 V
60 -7 V
60 -8 V
60 -7 V
60 -7 V
60 -8 V
60 -7 V
60 -8 V
60 -7 V
60 -8 V
60 -7 V
60 -8 V
60 -7 V
60 -8 V
60 -7 V
60 -7 V
60 -8 V
59 -7 V
60 -8 V
60 -7 V
60 -8 V
60 -7 V
60 -8 V
60 -7 V
60 -7 V
60 -8 V
60 -7 V
60 -8 V
60 -7 V
60 -8 V
60 -7 V
60 -8 V
60 -7 V
60 -8 V
60 -7 V
60 -7 V
60 -8 V
60 -7 V
60 -8 V
60 -7 V
60 -8 V
60 -7 V
60 -8 V
60 -7 V
60 -8 V
60 -7 V
60 -7 V
60 -8 V
60 -7 V
60 -8 V
60 -7 V
60 -8 V
60 -7 V
60 -8 V
60 -7 V
60 -8 V
60 -7 V
60 -7 V
60 -8 V
60 -7 V
60 -8 V
60 -7 V
60 -8 V
60 -7 V
60 -8 V
60 -7 V
60 -8 V
stroke
LTb
LT1
0.58 0.00 0.83 C 900 3069 M
60 10 V
60 9 V
60 9 V
60 9 V
60 10 V
60 9 V
60 9 V
60 9 V
60 10 V
60 9 V
60 9 V
60 9 V
60 9 V
60 10 V
60 9 V
60 9 V
60 9 V
60 10 V
60 9 V
60 9 V
60 9 V
60 10 V
60 9 V
60 9 V
60 9 V
60 9 V
60 10 V
60 9 V
60 9 V
60 9 V
60 10 V
60 9 V
60 9 V
60 9 V
60 10 V
60 9 V
60 9 V
60 9 V
60 9 V
60 10 V
60 9 V
60 9 V
60 9 V
60 10 V
60 9 V
60 9 V
60 9 V
60 9 V
60 10 V
59 9 V
60 9 V
60 9 V
60 10 V
60 9 V
60 9 V
60 9 V
60 10 V
60 9 V
60 9 V
60 9 V
60 9 V
60 10 V
60 9 V
60 9 V
60 9 V
60 10 V
60 9 V
60 9 V
60 9 V
60 10 V
60 9 V
60 9 V
60 9 V
60 9 V
60 10 V
60 9 V
60 9 V
60 9 V
60 10 V
60 9 V
60 9 V
60 9 V
60 10 V
60 9 V
60 9 V
60 9 V
60 9 V
60 10 V
60 9 V
60 9 V
60 9 V
60 10 V
60 9 V
60 9 V
60 9 V
60 9 V
60 10 V
60 9 V
60 9 V
stroke
LTb
0.58 0.00 0.83 C 900 2015 M
60 1 V
60 0 V
60 0 V
60 1 V
60 0 V
60 1 V
60 0 V
60 1 V
60 0 V
60 0 V
60 1 V
60 0 V
60 1 V
60 0 V
60 1 V
60 0 V
60 0 V
60 1 V
60 0 V
60 1 V
60 0 V
60 0 V
60 1 V
60 0 V
60 1 V
60 0 V
60 1 V
60 0 V
60 0 V
60 1 V
60 0 V
60 1 V
60 0 V
60 1 V
60 0 V
60 0 V
60 1 V
60 0 V
60 1 V
60 0 V
60 1 V
60 0 V
60 0 V
60 1 V
60 0 V
60 1 V
60 0 V
60 0 V
60 1 V
59 0 V
60 1 V
60 0 V
60 1 V
60 0 V
60 0 V
60 1 V
60 0 V
60 1 V
60 0 V
60 1 V
60 0 V
60 0 V
60 1 V
60 0 V
60 1 V
60 0 V
60 0 V
60 1 V
60 0 V
60 1 V
60 0 V
60 1 V
60 0 V
60 0 V
60 1 V
60 0 V
60 1 V
60 0 V
60 1 V
60 0 V
60 0 V
60 1 V
60 0 V
60 1 V
60 0 V
60 1 V
60 0 V
60 0 V
60 1 V
60 0 V
60 1 V
60 0 V
60 0 V
60 1 V
60 0 V
60 1 V
60 0 V
60 1 V
60 0 V
stroke
LTb
LT1
0.58 0.00 0.83 C 900 4675 M
60 11 V
60 12 V
60 11 V
60 12 V
60 11 V
60 12 V
60 11 V
60 12 V
60 11 V
60 12 V
60 11 V
60 11 V
60 12 V
60 11 V
60 12 V
60 11 V
60 12 V
60 11 V
60 12 V
60 11 V
60 12 V
60 11 V
60 12 V
60 11 V
60 11 V
60 12 V
60 11 V
60 12 V
60 11 V
60 12 V
60 11 V
60 12 V
60 11 V
60 12 V
60 11 V
60 12 V
60 11 V
60 11 V
60 12 V
60 11 V
60 12 V
60 11 V
60 12 V
60 11 V
60 12 V
60 11 V
60 12 V
60 11 V
60 12 V
59 11 V
60 11 V
60 12 V
60 11 V
60 12 V
60 11 V
60 12 V
60 11 V
60 12 V
60 11 V
60 12 V
60 11 V
60 12 V
60 11 V
60 11 V
60 12 V
60 11 V
60 12 V
60 11 V
60 12 V
60 11 V
60 12 V
60 11 V
60 12 V
60 11 V
60 11 V
60 12 V
60 11 V
60 12 V
60 11 V
60 12 V
60 11 V
60 12 V
60 11 V
60 12 V
60 11 V
60 12 V
60 11 V
60 11 V
60 12 V
60 11 V
60 12 V
60 11 V
60 12 V
60 11 V
60 12 V
60 11 V
60 12 V
60 11 V
60 12 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
900 7319 N
900 640 L
5939 0 V
0 6679 V
-5939 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(3869,140){\makebox(0,0){\large{$a^2\sigma$}}}%
  \put(200,4979){\makebox(0,0){\Large{$\frac{M}{\mu}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$0.18$}}}%
  \put(6179,440){\makebox(0,0){\strut{}\ {$0.16$}}}%
  \put(5519,440){\makebox(0,0){\strut{}\ {$0.14$}}}%
  \put(4859,440){\makebox(0,0){\strut{}\ {$0.12$}}}%
  \put(4199,440){\makebox(0,0){\strut{}\ {$0.1$}}}%
  \put(3540,440){\makebox(0,0){\strut{}\ {$0.08$}}}%
  \put(2880,440){\makebox(0,0){\strut{}\ {$0.06$}}}%
  \put(2220,440){\makebox(0,0){\strut{}\ {$0.04$}}}%
  \put(1560,440){\makebox(0,0){\strut{}\ {$0.02$}}}%
  \put(900,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(780,7319){\makebox(0,0)[r]{\strut{}\ \ {$8$}}}%
  \put(780,6484){\makebox(0,0)[r]{\strut{}\ \ {$7$}}}%
  \put(780,5649){\makebox(0,0)[r]{\strut{}\ \ {$6$}}}%
  \put(780,4814){\makebox(0,0)[r]{\strut{}\ \ {$5$}}}%
  \put(780,3980){\makebox(0,0)[r]{\strut{}\ \ {$4$}}}%
  \put(780,3145){\makebox(0,0)[r]{\strut{}\ \ {$3$}}}%
  \put(780,2310){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(780,1475){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(780,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_Vso4su2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_Vso4su2.tex
%%Creator: gnuplot 5.0 patchlevel 5
%%CreationDate: Sat Jan 21 11:57:28 2017
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_Vso4su2.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 5)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sat Jan 21 11:57:28 2017)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1140 640 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 1753 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 2866 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 3980 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 5093 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 6206 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 7319 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2090 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3040 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3990 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4939 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5889 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1140 7319 N
0 -6679 V
5699 0 V
0 6679 V
-5699 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.750 UP
1.000 UL
LTb
0.87 0.09 0.12 C 2223 2726 M
0 19 V
610 88 R
0 20 V
406 -2 R
0 27 V
407 -25 R
0 29 V
609 -35 R
0 42 V
2223 2735 CircleF
2833 2843 CircleF
3239 2864 CircleF
3646 2868 CircleF
4255 2868 CircleF
1.750 UP
1.000 UL
LTb
0.87 0.09 0.12 C 2223 3079 M
0 58 V
610 845 R
0 116 V
406 25 R
0 142 V
407 74 R
0 67 V
609 -92 R
0 67 V
2223 3108 BoxF
2833 4040 BoxF
3239 4194 BoxF
3646 4373 BoxF
4255 4348 BoxF
1.750 UP
1.000 UL
LTb
0.87 0.09 0.12 C 2311 2742 M
0 13 V
637 97 R
0 14 V
424 -8 R
0 18 V
424 -15 R
0 7 V
1697 -3 R
0 11 V
2311 2749 Circle
2948 2859 Circle
3372 2867 Circle
3796 2864 Circle
5493 2871 Circle
1.750 UP
1.000 UL
LTb
0.87 0.09 0.12 C 2311 3053 M
0 87 V
637 614 R
0 56 V
424 331 R
0 24 V
424 108 R
0 24 V
1697 -28 R
0 24 V
2311 3096 Box
2948 3782 Box
3372 4153 Box
3796 4285 Box
5493 4281 Box
1.750 UP
1.000 UL
LTb
0.00 0.38 0.68 C 2223 4394 M
0 66 V
610 1369 R
0 83 V
406 891 R
0 133 V
2223 4427 TriUF
2833 5871 TriUF
3239 6870 TriUF
1.750 UP
1.000 UL
LTb
0.00 0.38 0.68 C 2311 2642 M
0 16 V
637 702 R
0 24 V
424 458 R
0 32 V
424 423 R
0 24 V
5493 6135 M
0 32 V
2311 2650 TriU
2948 3372 TriU
3372 3858 TriU
3796 4309 TriU
5493 6151 TriU
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1140 7319 N
0 -6679 V
5699 0 V
0 6679 V
-5699 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(3989,140){\makebox(0,0){\large{$lM_g$}}}%
  \put(320,5579){\makebox(0,0){\Large{$\frac{M}{M_g}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$35$}}}%
  \put(5889,440){\makebox(0,0){\strut{}\ {$30$}}}%
  \put(4939,440){\makebox(0,0){\strut{}\ {$25$}}}%
  \put(3990,440){\makebox(0,0){\strut{}\ {$20$}}}%
  \put(3040,440){\makebox(0,0){\strut{}\ {$15$}}}%
  \put(2090,440){\makebox(0,0){\strut{}\ {$10$}}}%
  \put(1140,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(1020,7319){\makebox(0,0)[r]{\strut{}\ \ {$3$}}}%
  \put(1020,6206){\makebox(0,0)[r]{\strut{}\ \ {$2.5$}}}%
  \put(1020,5093){\makebox(0,0)[r]{\strut{}\ \ {$2$}}}%
  \put(1020,3980){\makebox(0,0)[r]{\strut{}\ \ {$1.5$}}}%
  \put(1020,2866){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(1020,1753){\makebox(0,0)[r]{\strut{}\ \ {$0.5$}}}%
  \put(1020,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_kgNcont_soNd3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_kgNcont_soNd3.tex
%%Creator: gnuplot 5.0 patchlevel 6
%%CreationDate: Tue Jul 25 16:26:52 2017
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_kgNcont_soNd3.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 6)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Tue Jul 25 16:26:52 2017)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1260 640 M
63 0 V
5516 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 1197 M
63 0 V
5516 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 1753 M
63 0 V
5516 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 2310 M
63 0 V
5516 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 2866 M
63 0 V
5516 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 3423 M
63 0 V
5516 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 3979 M
63 0 V
5516 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 4536 M
63 0 V
5516 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 5093 M
63 0 V
5516 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 5649 M
63 0 V
5516 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 6206 M
63 0 V
5516 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 6762 M
63 0 V
5516 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 7319 M
63 0 V
5516 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2274 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3289 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4303 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5317 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6332 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1260 7319 N
0 -6679 V
5579 0 V
0 6679 V
-5579 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 4641 1867 M
0 76 V
-845 904 R
0 60 V
-507 364 R
0 40 V
-338 292 R
0 17 V
-242 179 R
0 11 V
-181 157 R
0 15 V
-423 335 R
0 21 V
-211 129 R
0 25 V
4641 1905 CircleF
3796 2877 CircleF
3289 3291 CircleF
2951 3612 CircleF
2709 3805 CircleF
2528 3974 CircleF
2105 4327 CircleF
1894 4479 CircleF
1.500 UL
LTb
0.58 0.00 0.83 C 1260 4993 M
56 -44 V
57 -44 V
56 -44 V
56 -45 V
57 -45 V
56 -44 V
56 -45 V
57 -46 V
56 -45 V
57 -45 V
56 -46 V
56 -46 V
57 -46 V
56 -46 V
56 -46 V
57 -47 V
56 -46 V
56 -47 V
57 -47 V
56 -47 V
56 -47 V
57 -48 V
56 -47 V
56 -48 V
57 -48 V
56 -48 V
57 -49 V
56 -48 V
56 -49 V
57 -48 V
56 -49 V
56 -49 V
57 -50 V
56 -49 V
56 -50 V
57 -50 V
56 -49 V
56 -51 V
57 -50 V
56 -50 V
56 -51 V
57 -51 V
56 -50 V
57 -52 V
56 -51 V
56 -51 V
57 -52 V
56 -52 V
56 -51 V
57 -53 V
56 -52 V
56 -52 V
57 -53 V
56 -52 V
56 -53 V
57 -53 V
56 -54 V
57 -53 V
56 -54 V
56 -53 V
57 -54 V
56 -54 V
56 -54 V
57 -55 V
56 -54 V
56 -55 V
57 -55 V
56 -55 V
56 -55 V
57 -56 V
56 -55 V
56 -56 V
57 -56 V
56 -56 V
57 -56 V
56 -56 V
56 -57 V
57 -56 V
56 -57 V
56 -57 V
57 -58 V
56 -57 V
56 -57 V
57 -58 V
56 -58 V
24 -25 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 6332 4184 M
0 6 V
4641 4640 M
0 9 V
-845 149 R
0 9 V
-845 96 R
0 6 V
-423 36 R
0 9 V
-423 9 R
0 13 V
-211 -16 R
0 15 V
6332 4187 Circle
4641 4644 Circle
3796 4802 Circle
2951 4906 Circle
2528 4950 Circle
2105 4969 Circle
1894 4967 Circle
1.500 UL
LTb
0.58 0.00 0.83 C 1260 4991 M
56 0 V
57 0 V
56 0 V
56 -1 V
57 -1 V
56 -1 V
56 -1 V
57 -2 V
56 -1 V
57 -2 V
56 -2 V
56 -2 V
57 -2 V
56 -3 V
56 -3 V
57 -3 V
56 -3 V
56 -3 V
57 -3 V
56 -4 V
56 -4 V
57 -4 V
56 -4 V
56 -5 V
57 -4 V
56 -5 V
57 -5 V
56 -5 V
56 -6 V
57 -5 V
56 -6 V
56 -6 V
57 -6 V
56 -6 V
56 -7 V
57 -7 V
56 -7 V
56 -7 V
57 -7 V
56 -8 V
56 -8 V
57 -8 V
56 -8 V
57 -8 V
56 -9 V
56 -8 V
57 -9 V
56 -10 V
56 -9 V
57 -10 V
56 -9 V
56 -10 V
57 -11 V
56 -10 V
56 -11 V
57 -11 V
56 -11 V
57 -11 V
56 -12 V
56 -11 V
57 -12 V
56 -12 V
56 -13 V
57 -12 V
56 -13 V
56 -13 V
57 -14 V
56 -13 V
56 -14 V
57 -14 V
56 -14 V
56 -15 V
57 -14 V
56 -15 V
57 -15 V
56 -16 V
56 -15 V
57 -16 V
56 -16 V
56 -17 V
57 -16 V
56 -17 V
56 -17 V
57 -18 V
56 -17 V
56 -18 V
57 -18 V
56 -18 V
56 -19 V
57 -19 V
56 -19 V
57 -19 V
56 -20 V
56 -20 V
57 -20 V
56 -21 V
56 -20 V
57 -21 V
56 -22 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1260 7319 N
0 -6679 V
5579 0 V
0 6679 V
-5579 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4049,140){\makebox(0,0){\large{$1/N$}}}%
  \put(200,4979){\makebox(0,0){\Large{$\frac{\surd\sigma}{g^2N}$}}}%
  \put(6332,440){\makebox(0,0){\strut{}\ {$0.5$}}}%
  \put(5317,440){\makebox(0,0){\strut{}\ {$0.4$}}}%
  \put(4303,440){\makebox(0,0){\strut{}\ {$0.3$}}}%
  \put(3289,440){\makebox(0,0){\strut{}\ {$0.2$}}}%
  \put(2274,440){\makebox(0,0){\strut{}\ {$0.1$}}}%
  \put(1260,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1140,7319){\makebox(0,0)[r]{\strut{}\ \ {$0.14$}}}%
  \put(1140,6762){\makebox(0,0)[r]{\strut{}\ \ {$0.13$}}}%
  \put(1140,6206){\makebox(0,0)[r]{\strut{}\ \ {$0.12$}}}%
  \put(1140,5649){\makebox(0,0)[r]{\strut{}\ \ {$0.11$}}}%
  \put(1140,5093){\makebox(0,0)[r]{\strut{}\ \ {$0.1$}}}%
  \put(1140,4536){\makebox(0,0)[r]{\strut{}\ \ {$0.09$}}}%
  \put(1140,3979){\makebox(0,0)[r]{\strut{}\ \ {$0.08$}}}%
  \put(1140,3423){\makebox(0,0)[r]{\strut{}\ \ {$0.07$}}}%
  \put(1140,2866){\makebox(0,0)[r]{\strut{}\ \ {$0.06$}}}%
  \put(1140,2310){\makebox(0,0)[r]{\strut{}\ \ {$0.05$}}}%
  \put(1140,1753){\makebox(0,0)[r]{\strut{}\ \ {$0.04$}}}%
  \put(1140,1197){\makebox(0,0)[r]{\strut{}\ \ {$0.03$}}}%
  \put(1140,640){\makebox(0,0)[r]{\strut{}\ \ {$0.02$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_kgNdiff_soNd3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_kgNdiff_soNd3.tex
%%Creator: gnuplot 5.0 patchlevel 6
%%CreationDate: Tue Jul 25 16:32:17 2017
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_kgNdiff_soNd3.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 6)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Tue Jul 25 16:32:17 2017)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1380 640 M
63 0 V
5396 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1380 1753 M
63 0 V
5396 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1380 2866 M
63 0 V
5396 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1380 3980 M
63 0 V
5396 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1380 5093 M
63 0 V
5396 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1380 6206 M
63 0 V
5396 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1380 7319 M
63 0 V
5396 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1380 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2160 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2940 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3720 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4499 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5279 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6059 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1380 7319 N
0 -6679 V
5459 0 V
0 6679 V
-5459 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 5279 3868 M
0 2013 V
3980 4025 M
0 456 V
3330 4063 M
0 391 V
2680 4001 M
0 492 V
2355 3496 M
0 549 V
5279 4874 CircleF
3980 4253 CircleF
3330 4259 CircleF
2680 4247 CircleF
2355 3770 CircleF
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 4499 2963 M
0 1180 V
3608 3712 M
0 290 V
4499 3553 Circle
3608 3857 Circle
1.500 UL
LTb
0.34 0.71 0.91 C 1380 3980 M
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
55 0 V
56 0 V
55 0 V
55 0 V
55 0 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1380 7319 N
0 -6679 V
5459 0 V
0 6679 V
-5459 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4109,140){\makebox(0,0){\large{$1/N$}}}%
  \put(200,4779){\makebox(0,0){\Large{$\Delta\{\frac{\surd\sigma}{g^2N}\}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$0.35$}}}%
  \put(6059,440){\makebox(0,0){\strut{}\ {$0.3$}}}%
  \put(5279,440){\makebox(0,0){\strut{}\ {$0.25$}}}%
  \put(4499,440){\makebox(0,0){\strut{}\ {$0.2$}}}%
  \put(3720,440){\makebox(0,0){\strut{}\ {$0.15$}}}%
  \put(2940,440){\makebox(0,0){\strut{}\ {$0.1$}}}%
  \put(2160,440){\makebox(0,0){\strut{}\ {$0.05$}}}%
  \put(1380,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1260,7319){\makebox(0,0)[r]{\strut{}\ \ {$0.03$}}}%
  \put(1260,6206){\makebox(0,0)[r]{\strut{}\ \ {$0.02$}}}%
  \put(1260,5093){\makebox(0,0)[r]{\strut{}\ \ {$0.01$}}}%
  \put(1260,3980){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
  \put(1260,2866){\makebox(0,0)[r]{\strut{}\ \ {$-0.01$}}}%
  \put(1260,1753){\makebox(0,0)[r]{\strut{}\ \ {$-0.02$}}}%
  \put(1260,640){\makebox(0,0)[r]{\strut{}\ \ {$-0.03$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_kg_mg_so3d3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_kg_mg_so3d3.tex
%%Creator: gnuplot 5.0 patchlevel 5
%%CreationDate: Sun Jan  8 09:55:00 2017
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_kg_mg_so3d3.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 5)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Sun Jan  8 09:55:00 2017)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1260 640 M
63 0 V
5516 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 1753 M
63 0 V
5516 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 2866 M
63 0 V
5516 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 3980 M
63 0 V
5516 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 5093 M
63 0 V
5516 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 6206 M
63 0 V
5516 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 7319 M
63 0 V
5516 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2057 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2854 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3651 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4448 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5245 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6042 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1260 7319 N
0 -6679 V
5579 0 V
0 6679 V
-5579 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 6483 4178 M
0 12 V
5965 3939 M
0 28 V
5563 3725 M
0 10 V
5237 3545 M
0 12 V
4964 3386 M
0 7 V
4603 3173 M
0 45 V
4344 3108 M
0 25 V
-161 -39 R
0 25 V
-145 -79 R
0 29 V
6483 4184 Circle
5965 3953 Circle
5563 3730 Circle
5237 3551 Circle
4964 3389 Circle
4603 3195 Circle
4344 3120 Circle
4183 3107 Circle
4038 3054 Circle
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 3908 3002 M
0 54 V
-227 -72 R
0 40 V
-493 -23 R
0 42 V
-123 0 R
0 39 V
2862 2979 M
0 44 V
-161 -18 R
0 37 V
-132 -63 R
0 47 V
3908 3029 CircleF
3681 3004 CircleF
3188 3022 CircleF
3065 3063 CircleF
2862 3001 CircleF
2701 3023 CircleF
2569 3003 CircleF
1.500 UL
LTb
0.58 0.00 0.83 C 1260 3016 M
56 0 V
57 0 V
56 -1 V
56 0 V
57 0 V
56 0 V
56 0 V
57 -1 V
56 0 V
57 0 V
56 0 V
56 0 V
57 -1 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 -1 V
56 0 V
56 0 V
57 0 V
56 0 V
56 -1 V
57 0 V
56 0 V
57 0 V
56 0 V
56 -1 V
57 0 V
56 0 V
56 0 V
57 0 V
56 -1 V
56 0 V
57 0 V
56 0 V
56 0 V
57 -1 V
56 0 V
56 0 V
57 0 V
56 0 V
57 -1 V
56 0 V
56 0 V
57 0 V
56 0 V
56 -1 V
57 0 V
56 0 V
56 0 V
57 0 V
56 -1 V
56 0 V
57 0 V
56 0 V
57 0 V
56 -1 V
56 0 V
57 0 V
56 0 V
56 0 V
57 -1 V
56 0 V
56 0 V
57 0 V
56 0 V
56 -1 V
57 0 V
56 0 V
56 0 V
57 0 V
56 -1 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 -1 V
57 0 V
56 0 V
56 0 V
57 0 V
56 -1 V
56 0 V
57 0 V
56 0 V
56 0 V
57 -1 V
56 0 V
57 0 V
56 0 V
56 0 V
57 -1 V
56 0 V
56 0 V
57 0 V
56 0 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 6483 7005 M
0 38 V
5965 6565 M
0 27 V
5563 5889 M
0 72 V
5237 5472 M
0 30 V
4964 5058 M
0 42 V
4603 4657 M
0 24 V
4344 4416 M
0 39 V
-161 -74 R
0 35 V
4038 4239 M
0 48 V
6483 7024 Box
5965 6579 Box
5563 5925 Box
5237 5487 Box
4964 5079 Box
4603 4669 Box
4344 4436 Box
4183 4398 Box
4038 4263 Box
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 3908 4249 M
0 51 V
-227 -59 R
0 62 V
-493 -35 R
0 60 V
-123 -26 R
0 42 V
-203 -65 R
0 58 V
-161 12 R
0 40 V
-132 -83 R
0 44 V
3908 4275 BoxF
3681 4272 BoxF
3188 4298 BoxF
3065 4323 BoxF
2862 4308 BoxF
2701 4369 BoxF
2569 4328 BoxF
1.500 UL
LTb
0.58 0.00 0.83 C 1260 4425 M
56 -4 V
57 -3 V
56 -3 V
56 -4 V
57 -3 V
56 -3 V
56 -4 V
57 -3 V
56 -3 V
57 -4 V
56 -3 V
56 -3 V
57 -4 V
56 -3 V
56 -3 V
57 -4 V
56 -3 V
56 -3 V
57 -4 V
56 -3 V
56 -3 V
57 -4 V
56 -3 V
56 -4 V
57 -3 V
56 -3 V
57 -4 V
56 -3 V
56 -3 V
57 -4 V
56 -3 V
56 -3 V
57 -4 V
56 -3 V
56 -3 V
57 -4 V
56 -3 V
56 -3 V
57 -4 V
56 -3 V
56 -3 V
57 -4 V
56 -3 V
57 -3 V
56 -4 V
56 -3 V
57 -3 V
56 -4 V
56 -3 V
57 -3 V
56 -4 V
56 -3 V
57 -4 V
56 -3 V
56 -3 V
57 -4 V
56 -3 V
57 -3 V
56 -4 V
56 -3 V
57 -3 V
56 -4 V
56 -3 V
57 -3 V
56 -4 V
56 -3 V
57 -3 V
56 -4 V
56 -3 V
57 -3 V
56 -4 V
56 -3 V
57 -3 V
56 -4 V
57 -3 V
56 -3 V
56 -4 V
57 -3 V
56 -3 V
56 -4 V
57 -3 V
56 -4 V
56 -3 V
57 -3 V
56 -4 V
56 -3 V
57 -3 V
56 -4 V
56 -3 V
57 -3 V
56 -4 V
57 -3 V
56 -3 V
56 -4 V
57 -3 V
56 -3 V
56 -4 V
57 -3 V
56 -3 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1260 7319 N
0 -6679 V
5579 0 V
0 6679 V
-5579 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4049,140){\makebox(0,0){\large{$ag_I^2N$}}}%
  \put(200,4979){\makebox(0,0){\Large{$\frac{\mu}{g^2_IN}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$7$}}}%
  \put(6042,440){\makebox(0,0){\strut{}\ {$6$}}}%
  \put(5245,440){\makebox(0,0){\strut{}\ {$5$}}}%
  \put(4448,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(3651,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(2854,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(2057,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(1260,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1140,7319){\makebox(0,0)[r]{\strut{}\ \ {$0.12$}}}%
  \put(1140,6206){\makebox(0,0)[r]{\strut{}\ \ {$0.1$}}}%
  \put(1140,5093){\makebox(0,0)[r]{\strut{}\ \ {$0.08$}}}%
  \put(1140,3980){\makebox(0,0)[r]{\strut{}\ \ {$0.06$}}}%
  \put(1140,2866){\makebox(0,0)[r]{\strut{}\ \ {$0.04$}}}%
  \put(1140,1753){\makebox(0,0)[r]{\strut{}\ \ {$0.02$}}}%
  \put(1140,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_kg_soNd3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_kg_soNd3.tex
%%Creator: gnuplot 5.0 patchlevel 6
%%CreationDate: Tue Jul 25 12:05:04 2017
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_kg_soNd3.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 6)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Tue Jul 25 12:05:04 2017)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1260 640 M
63 0 V
5516 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 1594 M
63 0 V
5516 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 2548 M
63 0 V
5516 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 3502 M
63 0 V
5516 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 4457 M
63 0 V
5516 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 5411 M
63 0 V
5516 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 6365 M
63 0 V
5516 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 7319 M
63 0 V
5516 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1260 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2500 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3740 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
4979 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6219 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1260 7319 N
0 -6679 V
5579 0 V
0 6679 V
-5579 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 5379 1818 M
0 58 V
-353 -84 R
0 75 V
-767 -46 R
0 79 V
-191 -28 R
0 92 V
3753 1788 M
0 76 V
-252 -59 R
0 95 V
3296 1764 M
0 116 V
5379 1847 CircleF
5026 1830 CircleF
4259 1861 CircleF
4068 1918 CircleF
3753 1826 CircleF
3501 1852 CircleF
3296 1822 CircleF
1.500 UL
LTb
0.58 0.00 0.83 C 1260 1850 M
56 0 V
57 0 V
56 0 V
56 0 V
57 -1 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 -1 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 -1 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 -1 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 -1 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 -1 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 -1 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 -1 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
57 0 V
56 0 V
56 0 V
57 0 V
56 0 V
56 -1 V
57 0 V
56 0 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 5761 3173 M
0 42 V
-550 23 R
0 31 V
-520 3 R
0 29 V
-374 -30 R
0 45 V
-300 -11 R
0 34 V
-368 -1 R
0 40 V
5761 3194 Circle
5211 3253 Circle
4691 3287 Circle
4317 3293 Circle
4017 3322 Circle
3649 3358 Circle
1.500 UL
LTb
0.58 0.00 0.83 C 1260 3521 M
56 -4 V
57 -4 V
56 -4 V
56 -4 V
57 -4 V
56 -4 V
56 -4 V
57 -4 V
56 -4 V
57 -4 V
56 -4 V
56 -4 V
57 -4 V
56 -4 V
56 -4 V
57 -4 V
56 -4 V
56 -3 V
57 -4 V
56 -4 V
56 -4 V
57 -4 V
56 -4 V
56 -4 V
57 -4 V
56 -4 V
57 -4 V
56 -4 V
56 -4 V
57 -4 V
56 -4 V
56 -4 V
57 -4 V
56 -4 V
56 -4 V
57 -4 V
56 -3 V
56 -4 V
57 -4 V
56 -4 V
56 -4 V
57 -4 V
56 -4 V
57 -4 V
56 -4 V
56 -4 V
57 -4 V
56 -4 V
56 -4 V
57 -4 V
56 -4 V
56 -4 V
57 -4 V
56 -4 V
56 -4 V
57 -3 V
56 -4 V
57 -4 V
56 -4 V
56 -4 V
57 -4 V
56 -4 V
56 -4 V
57 -4 V
56 -4 V
56 -4 V
57 -4 V
56 -4 V
56 -4 V
57 -4 V
56 -4 V
56 -4 V
57 -4 V
56 -3 V
57 -4 V
56 -4 V
56 -4 V
57 -4 V
56 -4 V
56 -4 V
57 -4 V
56 -4 V
56 -4 V
57 -4 V
56 -4 V
56 -4 V
57 -4 V
56 -4 V
56 -4 V
57 -4 V
56 -4 V
57 -4 V
56 -3 V
56 -4 V
57 -4 V
56 -4 V
56 -4 V
57 -4 V
56 -4 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 5734 4000 M
0 38 V
-696 22 R
0 28 V
-672 4 R
0 29 V
-523 -64 R
0 67 V
-410 -24 R
0 44 V
-268 -30 R
0 73 V
5734 4019 CircleF
5038 4074 CircleF
4366 4106 CircleF
3843 4090 CircleF
3433 4122 CircleF
3165 4150 CircleF
1.500 UL
LTb
0.58 0.00 0.83 C 1260 4204 M
56 -3 V
57 -2 V
56 -3 V
56 -2 V
57 -3 V
56 -2 V
56 -3 V
57 -2 V
56 -3 V
57 -2 V
56 -2 V
56 -3 V
57 -2 V
56 -3 V
56 -2 V
57 -3 V
56 -2 V
56 -3 V
57 -2 V
56 -3 V
56 -2 V
57 -3 V
56 -2 V
56 -3 V
57 -2 V
56 -3 V
57 -2 V
56 -2 V
56 -3 V
57 -2 V
56 -3 V
56 -2 V
57 -3 V
56 -2 V
56 -3 V
57 -2 V
56 -3 V
56 -2 V
57 -3 V
56 -2 V
56 -3 V
57 -2 V
56 -3 V
57 -2 V
56 -3 V
56 -2 V
57 -2 V
56 -3 V
56 -2 V
57 -3 V
56 -2 V
56 -3 V
57 -2 V
56 -3 V
56 -2 V
57 -3 V
56 -2 V
57 -3 V
56 -2 V
56 -3 V
57 -2 V
56 -3 V
56 -2 V
57 -2 V
56 -3 V
56 -2 V
57 -3 V
56 -2 V
56 -3 V
57 -2 V
56 -3 V
56 -2 V
57 -3 V
56 -2 V
57 -3 V
56 -2 V
56 -3 V
57 -2 V
56 -3 V
56 -2 V
57 -3 V
56 -2 V
56 -2 V
57 -3 V
56 -2 V
56 -3 V
57 -2 V
56 -3 V
56 -2 V
57 -3 V
56 -2 V
57 -3 V
56 -2 V
56 -3 V
57 -2 V
56 -3 V
56 -2 V
57 -3 V
56 -2 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 5212 4486 M
0 12 V
-726 30 R
0 22 V
-729 26 R
0 28 V
-308 5 R
0 21 V
-361 12 R
0 26 V
-200 -30 R
0 29 V
5212 4492 Circle
4486 4539 Circle
3757 4590 Circle
3449 4620 Circle
3088 4655 Circle
2888 4653 Circle
1.500 UL
LTb
0.58 0.00 0.83 C 1260 4780 M
56 -4 V
57 -4 V
56 -4 V
56 -4 V
57 -5 V
56 -4 V
56 -4 V
57 -4 V
56 -4 V
57 -4 V
56 -4 V
56 -4 V
57 -5 V
56 -4 V
56 -4 V
57 -4 V
56 -4 V
56 -4 V
57 -4 V
56 -4 V
56 -4 V
57 -5 V
56 -4 V
56 -4 V
57 -4 V
56 -4 V
57 -4 V
56 -4 V
56 -4 V
57 -5 V
56 -4 V
56 -4 V
57 -4 V
56 -4 V
56 -4 V
57 -4 V
56 -4 V
56 -5 V
57 -4 V
56 -4 V
56 -4 V
57 -4 V
56 -4 V
57 -4 V
56 -4 V
56 -5 V
57 -4 V
56 -4 V
56 -4 V
57 -4 V
56 -4 V
56 -4 V
57 -4 V
56 -4 V
56 -5 V
57 -4 V
56 -4 V
57 -4 V
56 -4 V
56 -4 V
57 -4 V
56 -4 V
56 -5 V
57 -4 V
56 -4 V
56 -4 V
57 -4 V
56 -4 V
56 -4 V
57 -4 V
56 -5 V
56 -4 V
57 -4 V
56 -4 V
57 -4 V
56 -4 V
56 -4 V
57 -4 V
56 -4 V
56 -5 V
57 -4 V
56 -4 V
56 -4 V
57 -4 V
56 -4 V
56 -4 V
57 -4 V
56 -5 V
56 -4 V
57 -4 V
56 -4 V
57 -4 V
56 -4 V
56 -4 V
57 -4 V
56 -5 V
56 -4 V
57 -4 V
56 -4 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 5704 4768 M
0 10 V
-921 58 R
0 13 V
-601 9 R
0 25 V
-475 30 R
0 19 V
-304 11 R
0 22 V
-206 -17 R
0 24 V
5704 4773 CircleF
4783 4843 CircleF
4182 4871 CircleF
3707 4923 CircleF
3403 4954 CircleF
3197 4960 CircleF
1.500 UL
LTb
0.58 0.00 0.83 C 1260 5111 M
56 -4 V
57 -5 V
56 -4 V
56 -4 V
57 -5 V
56 -4 V
56 -4 V
57 -5 V
56 -4 V
57 -4 V
56 -5 V
56 -4 V
57 -4 V
56 -5 V
56 -4 V
57 -4 V
56 -5 V
56 -4 V
57 -4 V
56 -5 V
56 -4 V
57 -4 V
56 -5 V
56 -4 V
57 -4 V
56 -5 V
57 -4 V
56 -4 V
56 -5 V
57 -4 V
56 -4 V
56 -5 V
57 -4 V
56 -4 V
56 -5 V
57 -4 V
56 -4 V
56 -5 V
57 -4 V
56 -4 V
56 -5 V
57 -4 V
56 -4 V
57 -5 V
56 -4 V
56 -4 V
57 -5 V
56 -4 V
56 -4 V
57 -5 V
56 -4 V
56 -4 V
57 -5 V
56 -4 V
56 -4 V
57 -5 V
56 -4 V
57 -4 V
56 -5 V
56 -4 V
57 -4 V
56 -5 V
56 -4 V
57 -4 V
56 -5 V
56 -4 V
57 -4 V
56 -5 V
56 -4 V
57 -4 V
56 -5 V
56 -4 V
57 -4 V
56 -5 V
57 -4 V
56 -4 V
56 -5 V
57 -4 V
56 -5 V
56 -4 V
57 -4 V
56 -5 V
56 -4 V
57 -4 V
56 -5 V
56 -4 V
57 -4 V
56 -5 V
56 -4 V
57 -4 V
56 -5 V
57 -4 V
56 -4 V
56 -5 V
57 -4 V
56 -4 V
56 -5 V
57 -4 V
56 -4 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 5140 5022 M
0 19 V
-833 70 R
0 16 V
-536 22 R
0 19 V
-374 11 R
0 33 V
-255 1 R
0 25 V
-218 -4 R
0 28 V
5140 5032 Circle
4307 5119 Circle
3771 5159 Circle
3397 5196 Circle
3142 5225 Circle
2924 5248 Circle
1.500 UL
LTb
0.58 0.00 0.83 C 1260 5402 M
56 -5 V
57 -6 V
56 -5 V
56 -5 V
57 -6 V
56 -5 V
56 -5 V
57 -6 V
56 -5 V
57 -5 V
56 -6 V
56 -5 V
57 -5 V
56 -6 V
56 -5 V
57 -5 V
56 -6 V
56 -5 V
57 -5 V
56 -6 V
56 -5 V
57 -5 V
56 -6 V
56 -5 V
57 -5 V
56 -6 V
57 -5 V
56 -5 V
56 -6 V
57 -5 V
56 -5 V
56 -6 V
57 -5 V
56 -5 V
56 -6 V
57 -5 V
56 -5 V
56 -6 V
57 -5 V
56 -5 V
56 -6 V
57 -5 V
56 -5 V
57 -6 V
56 -5 V
56 -5 V
57 -6 V
56 -5 V
56 -5 V
57 -6 V
56 -5 V
56 -5 V
57 -6 V
56 -5 V
56 -5 V
57 -6 V
56 -5 V
57 -5 V
56 -6 V
56 -5 V
57 -5 V
56 -6 V
56 -5 V
57 -5 V
56 -6 V
56 -5 V
57 -5 V
56 -6 V
56 -5 V
57 -5 V
56 -6 V
56 -5 V
57 -5 V
56 -6 V
57 -5 V
56 -5 V
56 -6 V
57 -5 V
56 -5 V
56 -6 V
57 -5 V
56 -5 V
56 -6 V
57 -5 V
56 -5 V
56 -6 V
57 -5 V
56 -5 V
56 -6 V
57 -5 V
56 -5 V
57 -6 V
56 -5 V
56 -5 V
57 -6 V
56 -5 V
56 -5 V
57 -6 V
56 -5 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 4552 5601 M
0 15 V
-582 58 R
0 18 V
-360 24 R
0 20 V
-334 9 R
0 35 V
-250 -10 R
0 40 V
-195 -13 R
0 31 V
4552 5608 CircleF
3970 5683 CircleF
3610 5726 CircleF
3276 5763 CircleF
3026 5790 CircleF
2831 5813 CircleF
1.500 UL
LTb
0.58 0.00 0.83 C 1260 6007 M
56 -7 V
57 -7 V
56 -6 V
56 -7 V
57 -7 V
56 -7 V
56 -7 V
57 -6 V
56 -7 V
57 -7 V
56 -7 V
56 -7 V
57 -6 V
56 -7 V
56 -7 V
57 -7 V
56 -7 V
56 -7 V
57 -6 V
56 -7 V
56 -7 V
57 -7 V
56 -7 V
56 -6 V
57 -7 V
56 -7 V
57 -7 V
56 -7 V
56 -6 V
57 -7 V
56 -7 V
56 -7 V
57 -7 V
56 -6 V
56 -7 V
57 -7 V
56 -7 V
56 -7 V
57 -7 V
56 -6 V
56 -7 V
57 -7 V
56 -7 V
57 -7 V
56 -6 V
56 -7 V
57 -7 V
56 -7 V
56 -7 V
57 -6 V
56 -7 V
56 -7 V
57 -7 V
56 -7 V
56 -6 V
57 -7 V
56 -7 V
57 -7 V
56 -7 V
56 -6 V
57 -7 V
56 -7 V
56 -7 V
57 -7 V
56 -7 V
56 -6 V
57 -7 V
56 -7 V
56 -7 V
57 -7 V
56 -6 V
56 -7 V
57 -7 V
56 -7 V
57 -7 V
56 -6 V
56 -7 V
57 -7 V
56 -7 V
56 -7 V
57 -6 V
56 -7 V
56 -7 V
57 -7 V
56 -7 V
56 -7 V
57 -6 V
56 -7 V
56 -7 V
57 -7 V
56 -7 V
57 -6 V
56 -7 V
56 -7 V
57 -7 V
56 -7 V
56 -6 V
57 -7 V
56 -7 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 4365 5901 M
0 21 V
-664 38 R
0 21 V
-402 27 R
0 34 V
-307 16 R
0 36 V
-202 -30 R
0 29 V
-182 20 R
0 36 V
4365 5912 Circle
3701 5971 Circle
3299 6025 Circle
2992 6076 Circle
2790 6079 Circle
2608 6131 Circle
1.500 UL
LTb
0.58 0.00 0.83 C 1260 6268 M
56 -7 V
57 -7 V
56 -6 V
56 -7 V
57 -6 V
56 -7 V
56 -7 V
57 -6 V
56 -7 V
57 -6 V
56 -7 V
56 -7 V
57 -6 V
56 -7 V
56 -6 V
57 -7 V
56 -7 V
56 -6 V
57 -7 V
56 -6 V
56 -7 V
57 -6 V
56 -7 V
56 -7 V
57 -6 V
56 -7 V
57 -6 V
56 -7 V
56 -7 V
57 -6 V
56 -7 V
56 -6 V
57 -7 V
56 -7 V
56 -6 V
57 -7 V
56 -6 V
56 -7 V
57 -7 V
56 -6 V
56 -7 V
57 -6 V
56 -7 V
57 -7 V
56 -6 V
56 -7 V
57 -6 V
56 -7 V
56 -6 V
57 -7 V
56 -7 V
56 -6 V
57 -7 V
56 -6 V
56 -7 V
57 -7 V
56 -6 V
57 -7 V
56 -6 V
56 -7 V
57 -7 V
56 -6 V
56 -7 V
57 -6 V
56 -7 V
56 -7 V
57 -6 V
56 -7 V
56 -6 V
57 -7 V
56 -7 V
56 -6 V
57 -7 V
56 -6 V
57 -7 V
56 -6 V
56 -7 V
57 -7 V
56 -6 V
56 -7 V
57 -6 V
56 -7 V
56 -7 V
57 -6 V
56 -7 V
56 -6 V
57 -7 V
56 -7 V
56 -6 V
57 -7 V
56 -6 V
57 -7 V
56 -7 V
56 -6 V
57 -7 V
56 -6 V
56 -7 V
57 -7 V
56 -6 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1260 7319 N
0 -6679 V
5579 0 V
0 6679 V
-5579 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(4049,140){\makebox(0,0){\large{$ag_I^2N$}}}%
  \put(200,5179){\makebox(0,0){\Large{$\frac{\surd\sigma}{g^2_IN}$}}}%
  \put(6219,440){\makebox(0,0){\strut{}\ {$4$}}}%
  \put(4979,440){\makebox(0,0){\strut{}\ {$3$}}}%
  \put(3740,440){\makebox(0,0){\strut{}\ {$2$}}}%
  \put(2500,440){\makebox(0,0){\strut{}\ {$1$}}}%
  \put(1260,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1140,7319){\makebox(0,0)[r]{\strut{}\ \ {$0.1$}}}%
  \put(1140,6365){\makebox(0,0)[r]{\strut{}\ \ {$0.09$}}}%
  \put(1140,5411){\makebox(0,0)[r]{\strut{}\ \ {$0.08$}}}%
  \put(1140,4457){\makebox(0,0)[r]{\strut{}\ \ {$0.07$}}}%
  \put(1140,3502){\makebox(0,0)[r]{\strut{}\ \ {$0.06$}}}%
  \put(1140,2548){\makebox(0,0)[r]{\strut{}\ \ {$0.05$}}}%
  \put(1140,1594){\makebox(0,0)[r]{\strut{}\ \ {$0.04$}}}%
  \put(1140,640){\makebox(0,0)[r]{\strut{}\ \ {$0.03$}}}%
\end{picture}%
\endgroup
\endinput


==> plot_m2pmu_soNd3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
\makeatletter%
\newcommand{\GNUPLOTspecial}{%
  \@sanitize\catcode`\%=14\relax\special}%
\setlength{\unitlength}{0.0500bp}%
\begin{picture}(7200,7560)(0,0)%
  {\GNUPLOTspecial{"
%!PS-Adobe-2.0 EPSF-2.0
%%Title: plot_m2pmu_soNd3.tex
%%Creator: gnuplot 5.0 patchlevel 6
%%CreationDate: Thu Jul 27 16:47:09 2017
%%DocumentFonts: 
%%BoundingBox: 0 0 360 378
%%EndComments
%%BeginProlog
/gnudict 256 dict def
gnudict begin
%
% The following true/false flags may be edited by hand if desired.
% The unit line width and grayscale image gamma correction may also be changed.
%
/Color true def
/Blacktext true def
/Solid false def
/Dashlength 1 def
/Landscape false def
/Level1 false def
/Level3 false def
/Rounded false def
/ClipToBoundingBox false def
/SuppressPDFMark false def
/TransparentPatterns false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/Gamma 1.0 def
/BackgroundColor {-1.000 -1.000 -1.000} def
%
/vshift -66 def
/dl1 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul sub dup 0 le { pop 0.01 } if } if
} def
/dl2 {
  10.0 Dashlength userlinewidth gnulinewidth div mul mul mul
  Rounded { currentlinewidth 0.75 mul add } if
} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/doclip {
  ClipToBoundingBox {
    newpath 0 0 moveto 360 0 lineto 360 378 lineto 0 378 lineto closepath
    clip
  } if
} def
%
% Gnuplot Prolog Version 5.1 (Oct 2015)
%
%/SuppressPDFMark true def
%
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/N {newpath moveto} bind def
/Z {closepath} bind def
/C {setrgbcolor} bind def
/f {rlineto fill} bind def
/g {setgray} bind def
/Gshow {show} def   % May be redefined later in the file to support UTF-8
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow {currentpoint stroke M 0 vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Rshow {currentpoint stroke M dup stringwidth pop neg vshift R
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/Cshow {currentpoint stroke M dup stringwidth pop -2 div vshift R 
	Blacktext {gsave 0 setgray textshow grestore} {textshow} ifelse} def
/UP {dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def} def
/DL {Color {setrgbcolor Solid {pop []} if 0 setdash}
 {pop pop pop 0 setgray Solid {pop []} if 0 setdash} ifelse} def
/BL {stroke userlinewidth 2 mul setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/AL {stroke userlinewidth 2 div setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
/UL {dup gnulinewidth mul /userlinewidth exch def
	dup 1 lt {pop 1} if 10 mul /udl exch def} def
/PL {stroke userlinewidth setlinewidth
	Rounded {1 setlinejoin 1 setlinecap} if} def
3.8 setmiterlimit
% Classic Line colors (version 5.0)
/LCw {1 1 1} def
/LCb {0 0 0} def
/LCa {0 0 0} def
/LC0 {1 0 0} def
/LC1 {0 1 0} def
/LC2 {0 0 1} def
/LC3 {1 0 1} def
/LC4 {0 1 1} def
/LC5 {1 1 0} def
/LC6 {0 0 0} def
/LC7 {1 0.3 0} def
/LC8 {0.5 0.5 0.5} def
% Default dash patterns (version 5.0)
/LTB {BL [] LCb DL} def
/LTw {PL [] 1 setgray} def
/LTb {PL [] LCb DL} def
/LTa {AL [1 udl mul 2 udl mul] 0 setdash LCa setrgbcolor} def
/LT0 {PL [] LC0 DL} def
/LT1 {PL [2 dl1 3 dl2] LC1 DL} def
/LT2 {PL [1 dl1 1.5 dl2] LC2 DL} def
/LT3 {PL [6 dl1 2 dl2 1 dl1 2 dl2] LC3 DL} def
/LT4 {PL [1 dl1 2 dl2 6 dl1 2 dl2 1 dl1 2 dl2] LC4 DL} def
/LT5 {PL [4 dl1 2 dl2] LC5 DL} def
/LT6 {PL [1.5 dl1 1.5 dl2 1.5 dl1 1.5 dl2 1.5 dl1 6 dl2] LC6 DL} def
/LT7 {PL [3 dl1 3 dl2 1 dl1 3 dl2] LC7 DL} def
/LT8 {PL [2 dl1 2 dl2 2 dl1 6 dl2] LC8 DL} def
/SL {[] 0 setdash} def
/Pnt {stroke [] 0 setdash gsave 1 setlinecap M 0 0 V stroke grestore} def
/Dia {stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt} def
/Pls {stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
 } def
/Box {stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt} def
/Crs {stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke} def
/TriU {stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt} def
/Star {2 copy Pls Crs} def
/BoxF {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath fill} def
/TriUF {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill} def
/TriD {stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt} def
/TriDF {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill} def
/Pent {stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt} def
/PentF {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore} def
/Circle {stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt} def
/CircleF {stroke [] 0 setdash hpt 0 360 arc fill} def
/C0 {BL [] 0 setdash 2 copy moveto vpt 90 450 arc} bind def
/C1 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C2 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C3 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C4 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C5 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc
	2 copy moveto
	2 copy vpt 180 270 arc closepath fill
	vpt 0 360 arc} bind def
/C6 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C7 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 270 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C8 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C9 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 270 450 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C10 {BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
	2 copy moveto
	2 copy vpt 90 180 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C11 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 180 arc closepath fill
	2 copy moveto
	2 copy vpt 270 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C12 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C13 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 0 90 arc closepath fill
	2 copy moveto
	2 copy vpt 180 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/C14 {BL [] 0 setdash 2 copy moveto
	2 copy vpt 90 360 arc closepath fill
	vpt 0 360 arc} bind def
/C15 {BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
	vpt 0 360 arc closepath} bind def
/Rec {newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
	neg 0 rlineto closepath} bind def
/Square {dup Rec} bind def
/Bsquare {vpt sub exch vpt sub exch vpt2 Square} bind def
/S0 {BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare} bind def
/S1 {BL [] 0 setdash 2 copy vpt Square fill Bsquare} bind def
/S2 {BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S3 {BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare} bind def
/S4 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S5 {BL [] 0 setdash 2 copy 2 copy vpt Square fill
	exch vpt sub exch vpt sub vpt Square fill Bsquare} bind def
/S6 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S7 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S8 {BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare} bind def
/S9 {BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare} bind def
/S10 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
	Bsquare} bind def
/S11 {BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
	Bsquare} bind def
/S12 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare} bind def
/S13 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy vpt Square fill Bsquare} bind def
/S14 {BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
	2 copy exch vpt sub exch vpt Square fill Bsquare} bind def
/S15 {BL [] 0 setdash 2 copy Bsquare fill Bsquare} bind def
/D0 {gsave translate 45 rotate 0 0 S0 stroke grestore} bind def
/D1 {gsave translate 45 rotate 0 0 S1 stroke grestore} bind def
/D2 {gsave translate 45 rotate 0 0 S2 stroke grestore} bind def
/D3 {gsave translate 45 rotate 0 0 S3 stroke grestore} bind def
/D4 {gsave translate 45 rotate 0 0 S4 stroke grestore} bind def
/D5 {gsave translate 45 rotate 0 0 S5 stroke grestore} bind def
/D6 {gsave translate 45 rotate 0 0 S6 stroke grestore} bind def
/D7 {gsave translate 45 rotate 0 0 S7 stroke grestore} bind def
/D8 {gsave translate 45 rotate 0 0 S8 stroke grestore} bind def
/D9 {gsave translate 45 rotate 0 0 S9 stroke grestore} bind def
/D10 {gsave translate 45 rotate 0 0 S10 stroke grestore} bind def
/D11 {gsave translate 45 rotate 0 0 S11 stroke grestore} bind def
/D12 {gsave translate 45 rotate 0 0 S12 stroke grestore} bind def
/D13 {gsave translate 45 rotate 0 0 S13 stroke grestore} bind def
/D14 {gsave translate 45 rotate 0 0 S14 stroke grestore} bind def
/D15 {gsave translate 45 rotate 0 0 S15 stroke grestore} bind def
/DiaE {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke} def
/BoxE {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke} def
/TriUE {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke} def
/TriDE {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke} def
/PentE {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore} def
/CircE {stroke [] 0 setdash 
  hpt 0 360 arc stroke} def
/Opaque {gsave closepath 1 setgray fill grestore 0 setgray closepath} def
/DiaW {stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke} def
/BoxW {stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke} def
/TriUW {stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke} def
/TriDW {stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke} def
/PentW {stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore} def
/CircW {stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke} def
/BoxFill {gsave Rec 1 setgray fill grestore} def
/Density {
  /Fillden exch def
  currentrgbcolor
  /ColB exch def /ColG exch def /ColR exch def
  /ColR ColR Fillden mul Fillden sub 1 add def
  /ColG ColG Fillden mul Fillden sub 1 add def
  /ColB ColB Fillden mul Fillden sub 1 add def
  ColR ColG ColB setrgbcolor} def
/BoxColFill {gsave Rec PolyFill} def
/PolyFill {gsave Density fill grestore grestore} def
/h {rlineto rlineto rlineto gsave closepath fill grestore} bind def
%
% PostScript Level 1 Pattern Fill routine for rectangles
% Usage: x y w h s a XX PatternFill
%	x,y = lower left corner of box to be filled
%	w,h = width and height of box
%	  a = angle in degrees between lines and x-axis
%	 XX = 0/1 for no/yes cross-hatch
%
/PatternFill {gsave /PFa [ 9 2 roll ] def
  PFa 0 get PFa 2 get 2 div add PFa 1 get PFa 3 get 2 div add translate
  PFa 2 get -2 div PFa 3 get -2 div PFa 2 get PFa 3 get Rec
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
  clip
  currentlinewidth 0.5 mul setlinewidth
  /PFs PFa 2 get dup mul PFa 3 get dup mul add sqrt def
  0 0 M PFa 5 get rotate PFs -2 div dup translate
  0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 M 0 PFs V} for
  0 PFa 6 get ne {
	0 1 PFs PFa 4 get div 1 add floor cvi
	{PFa 4 get mul 0 2 1 roll M PFs 0 V} for
 } if
  stroke grestore} def
%
/languagelevel where
 {pop languagelevel} {1} ifelse
dup 2 lt
	{/InterpretLevel1 true def
	 /InterpretLevel3 false def}
	{/InterpretLevel1 Level1 def
	 2 gt
	    {/InterpretLevel3 Level3 def}
	    {/InterpretLevel3 false def}
	 ifelse }
 ifelse
%
% PostScript level 2 pattern fill definitions
%
/Level2PatternFill {
/Tile8x8 {/PaintType 2 /PatternType 1 /TilingType 1 /BBox [0 0 8 8] /XStep 8 /YStep 8}
	bind def
/KeepColor {currentrgbcolor [/Pattern /DeviceRGB] setcolorspace} bind def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke} 
>> matrix makepattern
/Pat1 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 8 8 L 0 8 M 8 0 L stroke
	0 4 M 4 8 L 8 4 L 4 0 L 0 4 L stroke}
>> matrix makepattern
/Pat2 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 0 M 0 8 L
	8 8 L 8 0 L 0 0 L fill}
>> matrix makepattern
/Pat3 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 8 M 8 -4 L
	0 12 M 12 0 L stroke}
>> matrix makepattern
/Pat4 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -4 0 M 8 12 L
	0 -4 M 12 8 L stroke}
>> matrix makepattern
/Pat5 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 8 M 4 -4 L
	0 12 M 8 -4 L 4 12 M 10 0 L stroke}
>> matrix makepattern
/Pat6 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop -2 0 M 4 12 L
	0 -4 M 8 12 L 4 -4 M 10 8 L stroke}
>> matrix makepattern
/Pat7 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 8 -2 M -4 4 L
	12 0 M -4 8 L 12 4 M 0 10 L stroke}
>> matrix makepattern
/Pat8 exch def
<< Tile8x8
 /PaintProc {0.5 setlinewidth pop 0 -2 M 12 4 L
	-4 0 M 12 8 L -4 4 M 8 10 L stroke}
>> matrix makepattern
/Pat9 exch def
/Pattern1 {PatternBgnd KeepColor Pat1 setpattern} bind def
/Pattern2 {PatternBgnd KeepColor Pat2 setpattern} bind def
/Pattern3 {PatternBgnd KeepColor Pat3 setpattern} bind def
/Pattern4 {PatternBgnd KeepColor Landscape {Pat5} {Pat4} ifelse setpattern} bind def
/Pattern5 {PatternBgnd KeepColor Landscape {Pat4} {Pat5} ifelse setpattern} bind def
/Pattern6 {PatternBgnd KeepColor Landscape {Pat9} {Pat6} ifelse setpattern} bind def
/Pattern7 {PatternBgnd KeepColor Landscape {Pat8} {Pat7} ifelse setpattern} bind def
} def
%
%
%End of PostScript Level 2 code
%
/PatternBgnd {
  TransparentPatterns {} {gsave 1 setgray fill grestore} ifelse
} def
%
% Substitute for Level 2 pattern fill codes with
% grayscale if Level 2 support is not selected.
%
/Level1PatternFill {
/Pattern1 {0.250 Density} bind def
/Pattern2 {0.500 Density} bind def
/Pattern3 {0.750 Density} bind def
/Pattern4 {0.125 Density} bind def
/Pattern5 {0.375 Density} bind def
/Pattern6 {0.625 Density} bind def
/Pattern7 {0.875 Density} bind def
} def
%
% Now test for support of Level 2 code
%
Level1 {Level1PatternFill} {Level2PatternFill} ifelse
%
/Symbol-Oblique /Symbol findfont [1 0 .167 1 0 0] makefont
dup length dict begin {1 index /FID eq {pop pop} {def} ifelse} forall
currentdict end definefont pop
%
Level1 SuppressPDFMark or 
{} {
/SDict 10 dict def
systemdict /pdfmark known not {
  userdict /pdfmark systemdict /cleartomark get put
} if
SDict begin [
  /Title (plot_m2pmu_soNd3.tex)
  /Subject (gnuplot plot)
  /Creator (gnuplot 5.0 patchlevel 6)
  /Author (teper)
%  /Producer (gnuplot)
%  /Keywords ()
  /CreationDate (Thu Jul 27 16:47:09 2017)
  /DOCINFO pdfmark
end
} ifelse
%
% Support for boxed text - Ethan A Merritt May 2005
%
/InitTextBox { userdict /TBy2 3 -1 roll put userdict /TBx2 3 -1 roll put
           userdict /TBy1 3 -1 roll put userdict /TBx1 3 -1 roll put
	   /Boxing true def } def
/ExtendTextBox { Boxing
    { gsave dup false charpath pathbbox
      dup TBy2 gt {userdict /TBy2 3 -1 roll put} {pop} ifelse
      dup TBx2 gt {userdict /TBx2 3 -1 roll put} {pop} ifelse
      dup TBy1 lt {userdict /TBy1 3 -1 roll put} {pop} ifelse
      dup TBx1 lt {userdict /TBx1 3 -1 roll put} {pop} ifelse
      grestore } if } def
/PopTextBox { newpath TBx1 TBxmargin sub TBy1 TBymargin sub M
               TBx1 TBxmargin sub TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy2 TBymargin add L
	       TBx2 TBxmargin add TBy1 TBymargin sub L closepath } def
/DrawTextBox { PopTextBox stroke /Boxing false def} def
/FillTextBox { gsave PopTextBox 1 1 1 setrgbcolor fill grestore /Boxing false def} def
0 0 0 0 InitTextBox
/TBxmargin 20 def
/TBymargin 20 def
/Boxing false def
/textshow { ExtendTextBox Gshow } def
%
% redundant definitions for compatibility with prologue.ps older than 5.0.2
/LTB {BL [] LCb DL} def
/LTb {PL [] LCb DL} def
end
%%EndProlog
%%Page: 1 1
gnudict begin
gsave
doclip
0 0 translate
0.050 0.050 scale
0 setgray
newpath
BackgroundColor 0 lt 3 1 roll 0 lt exch 0 lt or or not {BackgroundColor C 1.000 0 0 7200.00 7560.00 BoxColFill} if
1.000 UL
LTb
LCb setrgbcolor
1140 640 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 1308 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 1976 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 2644 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 3312 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 3980 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 4647 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 5315 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 5983 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 6651 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 7319 M
63 0 V
5636 0 R
-63 0 V
stroke
LTb
LCb setrgbcolor
1140 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
2565 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
3990 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
5414 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
6839 640 M
0 63 V
0 6616 R
0 -63 V
stroke
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1140 7319 N
0 -6679 V
5699 0 V
0 6679 V
-5699 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
LCb setrgbcolor
LTb
LCb setrgbcolor
LTb
1.500 UP
1.000 UL
LTb
0.58 0.00 0.83 C 5889 2099 M
0 38 V
4702 2932 M
0 37 V
-712 367 R
0 29 V
-475 342 R
0 29 V
-340 187 R
0 30 V
-254 125 R
0 54 V
-594 282 R
0 70 V
-297 176 R
0 131 V
5889 2118 Circle
4702 2950 Circle
3990 3350 Circle
3515 3722 Circle
3175 3938 Circle
2921 4105 Circle
2327 4449 Circle
2030 4726 Circle
1.500 UL
LTb
0.58 0.00 0.83 C 1140 5286 M
58 -38 V
57 -39 V
58 -38 V
57 -38 V
58 -39 V
57 -38 V
58 -39 V
58 -38 V
57 -38 V
58 -39 V
57 -38 V
58 -38 V
57 -39 V
58 -38 V
57 -38 V
58 -39 V
58 -38 V
57 -38 V
58 -39 V
57 -38 V
58 -38 V
57 -39 V
58 -38 V
58 -38 V
57 -39 V
58 -38 V
57 -38 V
58 -39 V
57 -38 V
58 -38 V
58 -39 V
57 -38 V
58 -39 V
57 -38 V
58 -38 V
57 -39 V
58 -38 V
57 -38 V
58 -39 V
58 -38 V
57 -38 V
58 -39 V
57 -38 V
58 -38 V
57 -39 V
58 -38 V
58 -38 V
57 -39 V
58 -38 V
57 -38 V
58 -39 V
57 -38 V
58 -38 V
58 -39 V
57 -38 V
58 -39 V
57 -38 V
58 -38 V
57 -39 V
58 -38 V
58 -38 V
57 -39 V
58 -38 V
57 -38 V
58 -39 V
57 -38 V
58 -38 V
57 -39 V
58 -38 V
58 -38 V
57 -39 V
58 -38 V
57 -38 V
58 -39 V
57 -38 V
58 -38 V
58 -39 V
57 -38 V
58 -38 V
57 -39 V
58 -38 V
57 -39 V
58 -38 V
58 -38 V
57 -39 V
58 -38 V
57 -38 V
58 -39 V
57 -38 V
58 -38 V
57 -39 V
58 -38 V
58 -38 V
57 -39 V
58 -38 V
57 -38 V
58 -39 V
57 -38 V
58 -38 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 5889 3980 M
0 120 V
4702 4400 M
0 108 V
-712 114 R
0 61 V
-475 66 R
0 51 V
-340 10 R
0 72 V
-254 74 R
0 48 V
-594 25 R
0 86 V
-297 -17 R
0 53 V
5889 4040 Box
4702 4454 Box
3990 4653 Box
3515 4774 Box
3175 4846 Box
2921 4980 Box
2327 5072 Box
2030 5124 Box
1.500 UL
LTb
0.58 0.00 0.83 C 1140 5285 M
58 -9 V
57 -9 V
58 -9 V
57 -9 V
58 -9 V
57 -10 V
58 -10 V
58 -9 V
57 -10 V
58 -11 V
57 -10 V
58 -10 V
57 -11 V
58 -11 V
57 -11 V
58 -11 V
58 -11 V
57 -11 V
58 -12 V
57 -12 V
58 -12 V
57 -12 V
58 -12 V
58 -12 V
57 -13 V
58 -13 V
57 -13 V
58 -13 V
57 -13 V
58 -13 V
58 -14 V
57 -13 V
58 -14 V
57 -14 V
58 -14 V
57 -15 V
58 -14 V
57 -15 V
58 -15 V
58 -15 V
57 -15 V
58 -15 V
57 -16 V
58 -15 V
57 -16 V
58 -16 V
58 -16 V
57 -16 V
58 -17 V
57 -17 V
58 -16 V
57 -17 V
58 -17 V
58 -18 V
57 -17 V
58 -17 V
57 -18 V
58 -18 V
57 -18 V
58 -18 V
58 -19 V
57 -18 V
58 -19 V
57 -19 V
58 -19 V
57 -19 V
58 -19 V
57 -20 V
58 -20 V
58 -19 V
57 -20 V
58 -21 V
57 -20 V
58 -20 V
57 -21 V
58 -21 V
58 -21 V
57 -21 V
58 -21 V
57 -22 V
58 -21 V
57 -22 V
58 -22 V
58 -22 V
57 -22 V
58 -23 V
57 -22 V
58 -23 V
57 -23 V
58 -23 V
57 -23 V
58 -24 V
58 -23 V
57 -24 V
58 -24 V
57 -24 V
58 -24 V
57 -24 V
58 -25 V
1.500 UP
stroke
1.000 UL
LTb
0.58 0.00 0.83 C 5889 5997 M
0 227 V
-1187 30 R
0 180 V
3990 6247 M
0 107 V
3515 6254 M
0 80 V
3175 6217 M
0 100 V
-254 10 R
0 80 V
2327 6287 M
0 134 V
2030 6244 M
0 80 V
5889 6110 CircleF
4702 6344 CircleF
3990 6300 CircleF
3515 6294 CircleF
3175 6267 CircleF
2921 6367 CircleF
2327 6354 CircleF
2030 6284 CircleF
1.500 UL
LTb
0.58 0.00 0.83 C 1140 6346 M
58 -2 V
57 -1 V
58 -1 V
57 -1 V
58 -1 V
57 -1 V
58 -1 V
58 -1 V
57 -1 V
58 -2 V
57 -1 V
58 -1 V
57 -1 V
58 -1 V
57 -1 V
58 -1 V
58 -1 V
57 -1 V
58 -2 V
57 -1 V
58 -1 V
57 -1 V
58 -1 V
58 -1 V
57 -1 V
58 -1 V
57 -1 V
58 -2 V
57 -1 V
58 -1 V
58 -1 V
57 -1 V
58 -1 V
57 -1 V
58 -1 V
57 -1 V
58 -2 V
57 -1 V
58 -1 V
58 -1 V
57 -1 V
58 -1 V
57 -1 V
58 -1 V
57 -1 V
58 -2 V
58 -1 V
57 -1 V
58 -1 V
57 -1 V
58 -1 V
57 -1 V
58 -1 V
58 -2 V
57 -1 V
58 -1 V
57 -1 V
58 -1 V
57 -1 V
58 -1 V
58 -1 V
57 -1 V
58 -2 V
57 -1 V
58 -1 V
57 -1 V
58 -1 V
57 -1 V
58 -1 V
58 -1 V
57 -1 V
58 -2 V
57 -1 V
58 -1 V
57 -1 V
58 -1 V
58 -1 V
57 -1 V
58 -1 V
57 -1 V
58 -2 V
57 -1 V
58 -1 V
58 -1 V
57 -1 V
58 -1 V
57 -1 V
58 -1 V
57 -1 V
58 -2 V
57 -1 V
58 -1 V
58 -1 V
57 -1 V
58 -1 V
57 -1 V
58 -1 V
57 -1 V
58 -2 V
stroke
2.000 UL
LTb
LCb setrgbcolor
1.000 UL
LTb
LCb setrgbcolor
1140 7319 N
0 -6679 V
5699 0 V
0 6679 V
-5699 0 V
Z stroke
1.000 UP
1.000 UL
LTb
LCb setrgbcolor
stroke
grestore
end
showpage
  }}%
  \put(3989,140){\makebox(0,0){\large{$1/N$}}}%
  \put(200,4979){\makebox(0,0){\Large{$\frac{M_{2^+}}{\mu}$}}}%
  \put(6839,440){\makebox(0,0){\strut{}\ {$0.4$}}}%
  \put(5414,440){\makebox(0,0){\strut{}\ {$0.3$}}}%
  \put(3990,440){\makebox(0,0){\strut{}\ {$0.2$}}}%
  \put(2565,440){\makebox(0,0){\strut{}\ {$0.1$}}}%
  \put(1140,440){\makebox(0,0){\strut{}\ {$0$}}}%
  \put(1020,7319){\makebox(0,0)[r]{\strut{}\ \ {$1$}}}%
  \put(1020,6651){\makebox(0,0)[r]{\strut{}\ \ {$0.9$}}}%
  \put(1020,5983){\makebox(0,0)[r]{\strut{}\ \ {$0.8$}}}%
  \put(1020,5315){\makebox(0,0)[r]{\strut{}\ \ {$0.7$}}}%
  \put(1020,4647){\makebox(0,0)[r]{\strut{}\ \ {$0.6$}}}%
  \put(1020,3980){\makebox(0,0)[r]{\strut{}\ \ {$0.5$}}}%
  \put(1020,3312){\makebox(0,0)[r]{\strut{}\ \ {$0.4$}}}%
  \put(1020,2644){\makebox(0,0)[r]{\strut{}\ \ {$0.3$}}}%
  \put(1020,1976){\makebox(0,0)[r]{\strut{}\ \ {$0.2$}}}%
  \put(1020,1308){\makebox(0,0)[r]{\strut{}\ \ {$0.1$}}}%
  \put(1020,640){\makebox(0,0)[r]{\strut{}\ \ {$0$}}}%
\end{picture}%
\endgroup
\endinput

